The Coordinated Radio and Infrared Survey for High-Mass Star Formation III. A catalogue of northern ultra-compact H II regions

A catalogue of 239 ultra-compact HII regions (UCHIIs) found in the CORNISH survey at 5 GHz and 1.5" resolution in the region $10^{\circ} < l < 65^{\circ}, ~|b| < 1^{\circ}$ is presented. This is the largest complete and well-selected sample of UCHIIs to date and provides the opportunity to explore the global and individual properties of this key state in massive star formation at multiple wavelengths. The nature of the candidates was validated, based on observational properties and calculated spectral indices, and the analysis is presented in this work. The physical sizes, luminosities and other physical properties were computed by utilising literature distances or calculating the distances whenever a value was not available. The near- and mid-infrared extended source fluxes were measured and the extinctions towards the UCHIIs were computed. The new results were combined with available data at longer wavelengths and the spectral energy distributions (SEDs) were reconstructed for 177 UCHIIs. The bolometric luminosities obtained from SED fitting are presented. By comparing the radio flux densities to previous observational epochs, we find about 5% of the sources appear to be time variable. This first high-resolution area survey of the Galactic plane shows that the total number of UCHIIs in the Galaxy is ~ 750 - a factor of 3-4 fewer than found in previous large area radio surveys. It will form the basis for future tests of models of massive star formation.

==> (inline-0) <==
\begin{longtable}{rrrrr}
\caption{Fluxes of the MAGPIS counterparts to CORNISH UCHIIs at 6~cm and 20~cm, as remeasured in this work (described in \S \ref{lowres}), and computed spectral indices (CORNISH 6~cm -- MAGPIS 20~cm). Missing values are due to missing MAGPIS 6~cm images. In all cases of unreliable photometric results or non-detections, the 3$\sigma$ upper limits are included.} 
\label{table:fluxes_M} \\
\toprule
\toprule
  \multicolumn{1}{c}{Name} &
  \multicolumn{1}{r}{$S_{\rm C}$ (mJy)} &
  \multicolumn{1}{r}{$S_{\rm M, 6cm}$ (mJy)} &
  \multicolumn{1}{r}{$S_{\rm M, 20cm}$ (mJy)} &
  \multicolumn{1}{r}{$\alpha_{\rm C6cm-M20cm}$} \\
\hline
\endfirsthead

\multicolumn{5}{c}%
{{\bfseries \tablename\ \thetable{} -- continued from previous page}} \\
\hline
\hline
  \multicolumn{1}{c}{Name} &
  \multicolumn{1}{r}{$S_{\rm C}$ (mJy)} &
  \multicolumn{1}{r}{$S_{\rm M, 6cm}$ (mJy)} &
  \multicolumn{1}{r}{$S_{\rm M, 20cm}$ (mJy)} &
  \multicolumn{1}{r}{$\alpha_{\rm C6cm-M20cm}$} \\
\hline
\endhead

\hline \multicolumn{5}{r}{{Continued on next page}} \\ \hline
\endfoot

\hline 
\endlastfoot

  G010.3009$-$00.1477 & 631.39 $\pm$ 59.3 & 1169.19 $\pm$ 9.41 & 456.88 $\pm$ 74.73 & 0.25 $\pm$ 0.15\\
  G010.3204$-$00.2328 & 32.43 $\pm$ 5 & <28.78 & 48.94 $\pm$ 2.56 & $-$0.32 $\pm$ 0.13\\
  G010.3204$-$00.2586 & 18.2 $\pm$ 2.26 & 47.09 $\pm$ 3.28 & 38.2 $\pm$ 1.97 & $-$0.58 $\pm$ 0.11\\
  G010.4724+00.0275 & 38.43 $\pm$ 4.38 & 92.82 $\pm$ 1.35 & 20.69 $\pm$ 3.36 & 0.49 $\pm$ 0.16\\
  G010.4736+00.0274 & 19.3 $\pm$ 2.39 & 94.83 $\pm$ 1.01 & 17.68 $\pm$ 3.02 & 0.07 $\pm$ 0.17\\
  G010.6218$-$00.3848 & 37.06 $\pm$ 4.04 & 1238.9 $\pm$ 2.96 & 167.89 $\pm$ 4.76 & $-$1.19 $\pm$ 0.09\\
  G010.6223$-$00.3788 & 483.33 $\pm$ 49.87 & 1039.47 $\pm$ 7.42 & 518.5 $\pm$ 15.91 & $-$0.06 $\pm$ 0.08\\
  G010.6234$-$00.3837 & 1952.22 $\pm$ 176.18 & 3921.35 $\pm$ 6.97 & 747.85 $\pm$ 14.52 & 0.75 $\pm$ 0.07\\
  G010.6240$-$00.3813 & 71.65 $\pm$ 7.24 & 492.7 $\pm$ 2.53 & 237.88 $\pm$ 8.45 & $-$0.94 $\pm$ 0.08\\
  G010.6297$-$00.3380 & 26.39 $\pm$ 4.29 & 44.91 $\pm$ 2.27 & 74.02 $\pm$ 1.42 & $-$0.81 $\pm$ 0.13\\
  G010.8519$-$00.4407 & 11.09 $\pm$ 1.46 &  & 7.92 $\pm$ 0.53 & 0.26 $\pm$ 0.12\\
  G010.9584+00.0221 & 195.97 $\pm$ 18.33 & 326.65 $\pm$ 1.39 & 43.71 $\pm$ 1.19 & 1.18 $\pm$ 0.08\\
  G010.9656+00.0089 & 51.75 $\pm$ 6.1 & 206.89 $\pm$ 2.11 & 141.83 $\pm$ 9.47 & $-$0.79 $\pm$ 0.11\\
  G011.0328+00.0274 & 5.69 $\pm$ 1.06 & <4.14 & 4.06 $\pm$ 1.07 & 0.26 $\pm$ 0.25\\
  G011.1104$-$00.3985 & 305.37 $\pm$ 28.55 & 303.63 $\pm$ 9.12 & 326.73 $\pm$ 3.86 & $-$0.05 $\pm$ 0.07\\
  G011.1712$-$00.0662 & 102.17 $\pm$ 12.73 & 131.49 $\pm$ 5.72 & 77.43 $\pm$ 4.17 & 0.22 $\pm$ 0.11\\
  G011.9032$-$00.1407 & 25.57 $\pm$ 3.3 & 83.07 $\pm$ 1.68 & 30.46 $\pm$ 0.89 & $-$0.14 $\pm$ 0.1\\
  G011.9039$-$00.1411 & 16.81 $\pm$ 1.88 & 69.77 $\pm$ 1.08 & 25.13 $\pm$ 0.56 & $-$0.32 $\pm$ 0.09\\
  G011.9368$-$00.6158 & 1155.9 $\pm$ 105.38 &  & 690.47 $\pm$ 5.18 & 0.4 $\pm$ 0.07\\
  G011.9446$-$00.0369 & 943.58 $\pm$ 98.5 & 2036.45 $\pm$ 24.35 & 1116.9 $\pm$ 77 & $-$0.13 $\pm$ 0.1\\
  G011.9786$-$00.0973 & 4.46 $\pm$ 1.08 & <6.82 & <2.64 & >0.41\\
  G012.1988$-$00.0345 & 62.71 $\pm$ 5.92 & 102.95 $\pm$ 1.47 & 42.52 $\pm$ 1.34 & 0.31 $\pm$ 0.08\\
  G012.2081$-$00.1019 & 207.87 $\pm$ 19.73 & 309.84 $\pm$ 3.25 & 115.09 $\pm$ 5.64 & 0.46 $\pm$ 0.08\\
  G012.4294$-$00.0479 & 45.17 $\pm$ 4.35 & 103.16 $\pm$ 4.93 & 56.7 $\pm$ 3.79 & $-$0.18 $\pm$ 0.09\\
  G012.8050$-$00.2007 & 12616.4 $\pm$ 1120.83 & 26528.17 $\pm$ 88.83 & 6884.66 $\pm$ 10.35 & 0.48 $\pm$ 0.07\\
  G012.8131$-$00.1976 & 1500.39 $\pm$ 147.3 & 593.9 $\pm$ 103.73 & 731.91 $\pm$ 4.37 & 0.56 $\pm$ 0.08\\
  G012.9995$-$00.3583 & 20.14 $\pm$ 3.7 & 6.68 $\pm$ 0.62 & 4.28 $\pm$ 0.34 & 1.22 $\pm$ 0.16\\
  G013.2099$-$00.1428 & 946.76 $\pm$ 87.46 & 1864.65 $\pm$ 10.02 & 818.4 $\pm$ 9.95 & 0.11 $\pm$ 0.07\\
  G013.3850+00.0684 & 603.94 $\pm$ 60.83 & 1223.45 $\pm$ 21.43 & 953.46 $\pm$ 9.06 & $-$0.36 $\pm$ 0.08\\
  G013.8726+00.2818 & 1447.55 $\pm$ 129.84 & 4276.31 $\pm$ 22.89 & 2422 $\pm$ 16.98 & $-$0.4 $\pm$ 0.07\\
  G014.1046+00.0918 & 24.61 $\pm$ 3.11 & 83.46 $\pm$ 4.89 & 66.7 $\pm$ 1.56 & $-$0.78 $\pm$ 0.1\\
  G014.1741+00.0245 & 47.73 $\pm$ 7.42 & 139.51 $\pm$ 2.76 & 86.1 $\pm$ 1.69 & $-$0.46 $\pm$ 0.12\\
  G014.2460$-$00.0728 & 51.26 $\pm$ 6.18 & 87.89 $\pm$ 3.65 & 63.45 $\pm$ 1.29 & $-$0.17 $\pm$ 0.1\\
  G014.5988+00.0198 & 4.39 $\pm$ 1.09 & <3.45 & 7.14 $\pm$ 1.92 & $-$0.38 $\pm$ 0.29\\
  G014.7785$-$00.3328 & 18.25 $\pm$ 2.47 & 39.47 $\pm$ 1.08 & <12.66 & >0.29\\
  G016.1448+00.0088 & 14.76 $\pm$ 1.55 & 27.8 $\pm$ 1.15 & 6.87 $\pm$ 0.52 & 0.6 $\pm$ 0.1\\
  G016.3913$-$00.1383 & 124.27 $\pm$ 15.43 & 43.18 $\pm$ 3.61 & 57.52 $\pm$ 5.18 & 0.61 $\pm$ 0.12\\
  G016.9445$-$00.0738 & 519.34 $\pm$ 47.78 & 901.84 $\pm$ 5.5 & 242.3 $\pm$ 4.44 & 0.6 $\pm$ 0.07\\
  G017.0299$-$00.0696 & 5.38 $\pm$ 1.06 & <7.01 & <4.75 & >0.10\\
  G017.1141$-$00.1124 & 17.21 $\pm$ 2.19 & 34.3 $\pm$ 1.93 & 21.07 $\pm$ 2.01 & $-$0.16 $\pm$ 0.13\\
  G017.5549+00.1654 & 7.13 $\pm$ 1.22 & 12.15 $\pm$ 1.65 & 7.9 $\pm$ 1.28 & $-$0.08 $\pm$ 0.19\\
  G017.9850+00.1266 & 10.42 $\pm$ 2.07 & 18.55 $\pm$ 2.7 & 10.11 $\pm$ 1.11 & 0.02 $\pm$ 0.18\\
  G018.1460$-$00.2839 & 856.18 $\pm$ 82.85 & 546.59 $\pm$ 33.33 & 1084.54 $\pm$ 342.92 & $-$0.19 $\pm$ 0.26\\
  G018.3024$-$00.3910 & 1277.88 $\pm$ 114.83 & 2032.05 $\pm$ 23.59 & 1372.98 $\pm$ 26.86 & $-$0.06 $\pm$ 0.07\\
  G018.4433$-$00.0056 & 81.31 $\pm$ 7.3 & 116.98 $\pm$ 2.35 & 56.96 $\pm$ 4.46 & 0.28 $\pm$ 0.09\\
  G018.4614$-$00.0038 & 342.12 $\pm$ 31.5 & 548.25 $\pm$ 2.21 & 117.05 $\pm$ 4.72 & 0.84 $\pm$ 0.08\\
  G018.6654+00.0294 & 5.65 $\pm$ 0.85 & 7.57 $\pm$ 1.45 & 3.7 $\pm$ 0.42 & 0.33 $\pm$ 0.15\\
  G018.7106+00.0002 & 107.46 $\pm$ 10.62 & 177.74 $\pm$ 1.71 & 36.6 $\pm$ 0.94 & 0.85 $\pm$ 0.08\\
  G018.7612+00.2630 & 51.38 $\pm$ 4.67 & 31.23 $\pm$ 2.24 & 21.99 $\pm$ 0.61 & 0.67 $\pm$ 0.07\\
  G018.8250$-$00.4675 & 11.41 $\pm$ 2.17 &  & <7.83 & >0.30\\
  G018.8338$-$00.3002 & 131.38 $\pm$ 13.35 & 219.21 $\pm$ 3.86 & 103.4 $\pm$ 1.73 & 0.19 $\pm$ 0.08\\
  G019.0035+00.1280 & 6.41 $\pm$ 1.52 & <9.77 & 5.06 $\pm$ 0.56 & 0.19 $\pm$ 0.21\\
  G019.0754$-$00.2874 & 380.69 $\pm$ 37.06 & 605.36 $\pm$ 7.04 & 472.33 $\pm$ 27.38 & $-$0.17 $\pm$ 0.09\\
  G019.0767$-$00.2882 & 129.48 $\pm$ 13.15 & 231.03 $\pm$ 1.95 & 123.2 $\pm$ 5.79 & 0.04 $\pm$ 0.09\\
  G019.4752+00.1728 & 37.22 $\pm$ 4.56 & 58.72 $\pm$ 2.55 & 41.58 $\pm$ 0.89 & $-$0.09 $\pm$ 0.1\\
  G019.6087$-$00.2351 & 2900.88 $\pm$ 260.93 & 5170.32 $\pm$ 17.38 & 2170.95 $\pm$ 7.04 & 0.23 $\pm$ 0.07\\
  G019.6090$-$00.2313 & 259.95 $\pm$ 26.87 & 1079.53 $\pm$ 3.43 & 512.96 $\pm$ 2.52 & $-$0.53 $\pm$ 0.08\\
  G019.7281$-$00.1135 & 26.23 $\pm$ 3.09 & 27.19 $\pm$ 1.41 & 29 $\pm$ 0.61 & $-$0.08 $\pm$ 0.09\\
  G019.7549$-$00.1282 & 36.52 $\pm$ 3.29 & 46.08 $\pm$ 0.73 & 8.91 $\pm$ 0.3 & 1.11 $\pm$ 0.08\\
  G020.0720$-$00.1421 & 210.13 $\pm$ 21.54 & 416.03 $\pm$ 3.51 & 211.18 $\pm$ 7.05 & 0 $\pm$ 0.08\\
  G020.0797$-$00.1337 & 14.09 $\pm$ 1.91 & 89.89 $\pm$ 1.23 & 45.64 $\pm$ 0.77 & $-$0.92 $\pm$ 0.11\\
  G020.0809$-$00.1362 & 498.19 $\pm$ 45.06 & 857.54 $\pm$ 1.3 & 135.56 $\pm$ 0.9 & 1.02 $\pm$ 0.07\\
  G020.3633$-$00.0136 & 55.11 $\pm$ 5.93 & 98.78 $\pm$ 1.33 & 53.41 $\pm$ 0.62 & 0.02 $\pm$ 0.09\\
  G020.7619$-$00.0646 & 10.03 $\pm$ 2.08 & 20.82 $\pm$ 6.97 & 13.62 $\pm$ 2.06 & $-$0.24 $\pm$ 0.2\\
  G020.9636$-$00.0744 & 11.28 $\pm$ 1.84 & 16.75 $\pm$ 1.8 & 14.24 $\pm$ 0.57 & $-$0.18 $\pm$ 0.13\\
  G021.3571$-$00.1766 & 24.93 $\pm$ 2.34 & 44.61 $\pm$ 2.46 & 16.13 $\pm$ 0.49 & 0.34 $\pm$ 0.08\\
  G021.3855$-$00.2541 & 113.91 $\pm$ 11.24 & 207.13 $\pm$ 4.78 & 46.24 $\pm$ 0.76 & 0.71 $\pm$ 0.08\\
  G021.6034$-$00.1685 & 19.84 $\pm$ 3.45 & 46.78 $\pm$ 1.32 & 29.12 $\pm$ 0.81 & $-$0.3 $\pm$ 0.14\\
  G021.8751+00.0075 & 566.73 $\pm$ 54.14 & 1064.73 $\pm$ 8.85 & 685.9 $\pm$ 7.84 & $-$0.15 $\pm$ 0.08\\
  G023.1974$-$00.0006 & 10.01 $\pm$ 1.54 & 18.65 $\pm$ 1.24 & 13.27 $\pm$ 0.73 & $-$0.22 $\pm$ 0.13\\
  G023.2654+00.0765 & 88.57 $\pm$ 9.87 & 149.89 $\pm$ 4.39 & 90.95 $\pm$ 0.96 & $-$0.02 $\pm$ 0.09\\
  G023.4553$-$00.2010 & 14.39 $\pm$ 1.56 & <3.16 & <6.18 & >0.66\\
  G023.4835+00.0964 & 8.23 $\pm$ 1.39 & <7.96 & 7.35 $\pm$ 0.55 & 0.09 $\pm$ 0.15\\
  G023.7110+00.1705 & 208.5 $\pm$ 20.34 & 548.53 $\pm$ 1.38 & 279.31 $\pm$ 33.22 & $-$0.23 $\pm$ 0.12\\
  G023.8618$-$00.1250 & 39.16 $\pm$ 6.29 & 38.86 $\pm$ 2.59 & 48.71 $\pm$ 1.63 & $-$0.17 $\pm$ 0.13\\
  G023.8985+00.0647 & 43.42 $\pm$ 5.45 & 115.83 $\pm$ 5.25 & 102.69 $\pm$ 1.07 & $-$0.68 $\pm$ 0.1\\
  G023.9564+00.1493 & 1161.18 $\pm$ 104.78 & 2658.26 $\pm$ 8.5 & 1319.94 $\pm$ 13.31 & $-$0.1 $\pm$ 0.07\\
  G024.1839+00.1199 & 3.79 $\pm$ 0.79 & <3.44 & 3.39 $\pm$ 0.39 & 0.09 $\pm$ 0.19\\
  G024.4698+00.4954 & 29.5 $\pm$ 4.53 &  & <276.17 & >$-$1.78\\
  G024.4721+00.4877 & 55.19 $\pm$ 7.73 &  & 257.36 $\pm$ 20.99 & $-$1.21 $\pm$ 0.13\\
  G024.4736+00.4950 & 99.43 $\pm$ 12.24 &  & <404.40 & >$-$1.10\\
  G024.4921$-$00.0386 & 140.12 $\pm$ 13.5 & 332.61 $\pm$ 2.12 & 173.02 $\pm$ 1.82 & $-$0.17 $\pm$ 0.08\\
  G024.5065$-$00.2224 & 205.57 $\pm$ 19.72 & 458.99 $\pm$ 9.78 & 266.55 $\pm$ 34.34 & $-$0.2 $\pm$ 0.13\\
  G024.8497+00.0881 & 19.93 $\pm$ 3.82 & 20.98 $\pm$ 6.23 & 91.44 $\pm$ 18.7 & $-$1.2 $\pm$ 0.22\\
  G025.3809$-$00.1815 & 460.83 $\pm$ 42.66 & 1799.06 $\pm$ 7.23 & 992.44 $\pm$ 112.85 & $-$0.6 $\pm$ 0.12\\
  G025.3824$-$00.1812 & 200.13 $\pm$ 20.03 & 929.75 $\pm$ 2.71 & 419.49 $\pm$ 42.51 & $-$0.58 $\pm$ 0.11\\
  G025.3948+00.0332 & 296.86 $\pm$ 27.46 & 549.92 $\pm$ 3.95 & 303.63 $\pm$ 6.08 & $-$0.02 $\pm$ 0.07\\
  G025.3970+00.5614 & 121.17 $\pm$ 11.53 &  & 63.72 $\pm$ 0.5 & 0.5 $\pm$ 0.08\\
  G025.3981$-$00.1411 & 2132.24 $\pm$ 194.31 & 4590.88 $\pm$ 10.91 & 1837.09 $\pm$ 10.65 & 0.12 $\pm$ 0.07\\
  G025.3983+00.5617 & 51.93 $\pm$ 4.82 &  & 71.21 $\pm$ 0.59 & $-$0.25 $\pm$ 0.07\\
  G025.3991$-$00.1366 & 29.38 $\pm$ 6.41 &  & 197.73 $\pm$ 1.92 & $-$1.5 $\pm$ 0.17\\
  G025.7157+00.0487 & 20.79 $\pm$ 2.96 & <6.82 & 18.63 $\pm$ 0.91 & 0.09 $\pm$ 0.12\\
  G025.8011$-$00.1568 & 31.95 $\pm$ 2.96 & 56.84 $\pm$ 1.25 & 17.07 $\pm$ 0.53 & 0.49 $\pm$ 0.08\\
  G026.0083+00.1369 & 6.58 $\pm$ 1.03 & 8.13 $\pm$ 2 & 2.77 $\pm$ 0.39 & 0.68 $\pm$ 0.17\\
  G026.0916$-$00.0565 & 11.59 $\pm$ 2.13 & 110.38 $\pm$ 4.56 & 80.36 $\pm$ 6.89 & $-$1.52 $\pm$ 0.16\\
  G026.1094$-$00.0937 & 4.72 $\pm$ 0.84 & <7.73 & <8.57 & >$-$0.47\\
  G026.5976$-$00.0236 & 69.92 $\pm$ 7.45 & 145.65 $\pm$ 2.86 & 67.39 $\pm$ 1.9 & 0.03 $\pm$ 0.09\\
  G026.6089$-$00.2121 & 201.41 $\pm$ 21.67 & 380.66 $\pm$ 6.04 & 207.49 $\pm$ 1.26 & $-$0.02 $\pm$ 0.08\\
  G026.8304$-$00.2067 & 12.31 $\pm$ 1.51 & 19.08 $\pm$ 2.28 & 12.92 $\pm$ 0.33 & $-$0.04 $\pm$ 0.1\\
  G027.1859$-$00.0816 & 19.78 $\pm$ 2.17 & 30.5 $\pm$ 1.63 & 27.48 $\pm$ 0.24 & $-$0.26 $\pm$ 0.09\\
  G027.2800+00.1447 & 428.04 $\pm$ 42.07 & 769.86 $\pm$ 3.98 & 390.46 $\pm$ 23.49 & 0.07 $\pm$ 0.09\\
  G027.3644$-$00.1657 & 60.14 $\pm$ 6.13 & 98.6 $\pm$ 1.54 & 39.44 $\pm$ 0.85 & 0.33 $\pm$ 0.08\\
  G027.5637+00.0845 & 162.53 $\pm$ 18.81 & 149.05 $\pm$ 7.96 & 153.85 $\pm$ 2.94 & 0.04 $\pm$ 0.09\\
  G027.9352+00.2056 & 4.44 $\pm$ 1.04 & 20.34 $\pm$ 1.24 & 8.16 $\pm$ 0.66 & $-$0.48 $\pm$ 0.19\\
  G028.1985$-$00.0503 & 136.26 $\pm$ 12.94 & 395.1 $\pm$ 2.08 & 130.88 $\pm$ 1.17 & 0.03 $\pm$ 0.07\\
  G028.2003$-$00.0494 & 161.66 $\pm$ 15.59 & 395.27 $\pm$ 2.07 & 91.59 $\pm$ 1.24 & 0.45 $\pm$ 0.08\\
  G028.2879$-$00.3641 & 552.77 $\pm$ 51.9 & 939.64 $\pm$ 4.66 & 381.7 $\pm$ 1.56 & 0.29 $\pm$ 0.07\\
  G028.4518+00.0027 & 33.75 $\pm$ 3.22 & 73.57 $\pm$ 2 & 50.21 $\pm$ 2.52 & $-$0.31 $\pm$ 0.08\\
  G028.5816+00.1447 & 40.03 $\pm$ 7.76 & 65.99 $\pm$ 2.2 & 44.2 $\pm$ 0.81 & $-$0.08 $\pm$ 0.15\\
  G028.6082+00.0185 & 210.15 $\pm$ 20.28 & 379.49 $\pm$ 3.61 & 171.16 $\pm$ 1.93 & 0.16 $\pm$ 0.08\\
  G028.6523+00.0273 & 228.85 $\pm$ 22.02 & 439.25 $\pm$ 2.75 & 255.07 $\pm$ 3.97 & $-$0.09 $\pm$ 0.08\\
  G028.6869+00.1770 & 102.98 $\pm$ 11.05 & 145.12 $\pm$ 3.36 & 123.81 $\pm$ 1.14 & $-$0.14 $\pm$ 0.08\\
  G029.7704+00.2189 & 49.98 $\pm$ 8.84 & 36.37 $\pm$ 5.17 & 82.1 $\pm$ 1.63 & $-$0.39 $\pm$ 0.14\\
  G029.9559$-$00.0168 & 3116.2 $\pm$ 296.94 & 5643.42 $\pm$ 9.45 & 1935.82 $\pm$ 55.93 & 0.37 $\pm$ 0.08\\
  G030.0096$-$00.2734 & 4.54 $\pm$ 0.94 & 5.1 $\pm$ 1.31 & <1.32 & >0.97\\
  G030.2527+00.0540 & 96.79 $\pm$ 10.2 & 158.43 $\pm$ 5.97 & 127.15 $\pm$ 3.02 & $-$0.21 $\pm$ 0.08\\
  G030.5313+00.0205 & 85.54 $\pm$ 9.65 & 488.53 $\pm$ 2.75 & 243.43 $\pm$ 4.33 & $-$0.82 $\pm$ 0.09\\
  G030.5353+00.0204 & 710.36 $\pm$ 66.36 & 1385.62 $\pm$ 4.56 & 557.91 $\pm$ 19.1 & 0.19 $\pm$ 0.08\\
  G030.5887$-$00.0428 & 92.37 $\pm$ 8.33 & 99.57 $\pm$ 2.56 & 5.93 $\pm$ 0.99 & 2.16 $\pm$ 0.15\\
  G030.6881$-$00.0718 & 466.99 $\pm$ 45.69 & 992.36 $\pm$ 9.39 & 656.15 $\pm$ 75.69 & $-$0.27 $\pm$ 0.12\\
  G030.7197$-$00.0829 & 969.33 $\pm$ 96.01 & 873.67 $\pm$ 4.51 & 430.79 $\pm$ 15.79 & 0.64 $\pm$ 0.08\\
  G030.7532$-$00.0511 & 301.66 $\pm$ 29.35 & 165.02 $\pm$ 4.59 & <551.85 & >$-$0.47\\
  G030.7579+00.2042 & 26.23 $\pm$ 6.12 & <4.78 & 38.8 $\pm$ 1.62 & $-$0.31 $\pm$ 0.19\\
  G030.7661$-$00.0348 & 87.53 $\pm$ 14.67 & <19.92 & <262.05 & >$-$0.86\\
  G030.8662+00.1143 & 325.47 $\pm$ 32.96 & 476.58 $\pm$ 3.15 & 133.59 $\pm$ 2.15 & 0.7 $\pm$ 0.08\\
  G030.9581+00.0869 & 25.79 $\pm$ 4.68 & 18.13 $\pm$ 3.13 & 45.36 $\pm$ 0.8 & $-$0.44 $\pm$ 0.14\\
  G031.0495+00.4697 & 13.64 $\pm$ 1.49 &  & 9.29 $\pm$ 2.44 & 0.3 $\pm$ 0.22\\
  G031.0595+00.0922 & 11.7 $\pm$ 1.51 & 16.49 $\pm$ 3.31 & 22.06 $\pm$ 3.74 & $-$0.5 $\pm$ 0.17\\
  G031.1590+00.0465 & 7.04 $\pm$ 1.26 & 8.65 $\pm$ 1.42 & 10.45 $\pm$ 0.87 & $-$0.31 $\pm$ 0.15\\
  G031.1596+00.0448 & 23.83 $\pm$ 2.28 & 19.34 $\pm$ 1.29 & 17.06 $\pm$ 0.95 & 0.26 $\pm$ 0.09\\
  G031.2420$-$00.1106 & 296.24 $\pm$ 27.05 & 800.06 $\pm$ 4.23 & 476.69 $\pm$ 2.51 & $-$0.37 $\pm$ 0.07\\
  G031.2435$-$00.1103 & 353.06 $\pm$ 32.36 & 601.08 $\pm$ 2.7 & 279 $\pm$ 1.02 & 0.18 $\pm$ 0.07\\
  G031.2448$-$00.1132 & 37.39 $\pm$ 4.2 & 46.07 $\pm$ 1.94 & 56.56 $\pm$ 1.27 & $-$0.33 $\pm$ 0.09\\
  G031.2801+00.0632 & 268.86 $\pm$ 25.67 & 593.67 $\pm$ 9.48 & 325.13 $\pm$ 3.15 & $-$0.15 $\pm$ 0.08\\
  G031.3959$-$00.2570 & 80.96 $\pm$ 10.38 & 195.56 $\pm$ 9.22 & 170.16 $\pm$ 22.76 & $-$0.58 $\pm$ 0.15\\
  G031.4130+00.3065 & 954.8 $\pm$ 87.99 & 1798.53 $\pm$ 14.61 & 927.3 $\pm$ 4.15 & 0.02 $\pm$ 0.07\\
  G031.5815+00.0744 & 14.48 $\pm$ 1.89 & 20.26 $\pm$ 3.03 & 17.83 $\pm$ 1.09 & $-$0.16 $\pm$ 0.11\\
  G032.0297+00.0491 & 26.68 $\pm$ 3.82 & 34.34 $\pm$ 2.6 & 29.25 $\pm$ 1.06 & $-$0.07 $\pm$ 0.12\\
  G032.1502+00.1329 & 533.63 $\pm$ 59.66 & 1207.3 $\pm$ 16.24 & 631.48 $\pm$ 9.29 & $-$0.13 $\pm$ 0.09\\
  G032.2730$-$00.2258 & 309.28 $\pm$ 34.38 & 735.13 $\pm$ 7.64 & 307.37 $\pm$ 3.27 & 0 $\pm$ 0.09\\
  G032.4727+00.2036 & 97.38 $\pm$ 9.67 & 180.96 $\pm$ 2.05 & 48.75 $\pm$ 0.59 & 0.54 $\pm$ 0.08\\
  G032.7398+00.1940 & 3.39 $\pm$ 0.78 & 3.23 $\pm$ 0.9 & 2.45 $\pm$ 0.73 & 0.26 $\pm$ 0.3\\
  G032.7492$-$00.0643 & 13.12 $\pm$ 1.67 & 12.82 $\pm$ 2.5 & 14.42 $\pm$ 1 & $-$0.07 $\pm$ 0.11\\
  G032.7966+00.1909 & 3123.37 $\pm$ 281.38 & 3841.71 $\pm$ 10.04 & 1445.26 $\pm$ 6.98 & 0.61 $\pm$ 0.07\\
  G032.7982+00.1937 & 17.22 $\pm$ 2 &  & 13.18 $\pm$ 2.22 & 0.21 $\pm$ 0.16\\ 
  G032.9273+00.6060 & 285.57 $\pm$ 31.27 &  & 260.63 $\pm$ 4.14 & 0.07 $\pm$ 0.09\\
  G033.1328$-$00.0923 & 378.59 $\pm$ 34.75 & 949.93 $\pm$ 5.99 & 192.26 $\pm$ 1.36 & 0.53 $\pm$ 0.07\\
  G033.4163$-$00.0036 & 75.16 $\pm$ 9.16 & 173.65 $\pm$ 11.75 & 108.73 $\pm$ 4.87 & $-$0.29 $\pm$ 0.1\\
  G033.8100$-$00.1864 & 107.63 $\pm$ 10.51 & 152.81 $\pm$ 1.64 & 59.67 $\pm$ 1.2 & 0.46 $\pm$ 0.08\\
  G033.9145+00.1105 & 842.22 $\pm$ 88.66 & 1661.36 $\pm$ 15.8 & 803.4 $\pm$ 7.5 & 0.04 $\pm$ 0.08\\
  G034.0901+00.4365 & 9.62 $\pm$ 1.9 &  & 35.22 $\pm$ 4.34 & $-$1.02 $\pm$ 0.18\\
  G034.1978$-$00.5912 & 10.54 $\pm$ 2.42 &  & 13.14 $\pm$ 1.13 & $-$0.17 $\pm$ 0.19\\
  G034.2544+00.1460 & 352.37 $\pm$ 39.13 & 1625.53 $\pm$ 42.08 & <1031.69 & >$-$0.84\\
  G034.2571+00.1466 & 47.8 $\pm$ 8.94 & 937.04 $\pm$ 59.69 & <678.32 & >$-$2.08\\
  G034.2572+00.1535 & 1762.63 $\pm$ 163.28 & 2771.66 $\pm$ 11.59 & 655.95 $\pm$ 4 & 0.78 $\pm$ 0.07\\
  G034.4032+00.2277 & 8.92 $\pm$ 1.24 & 14.97 $\pm$ 1.18 & 4.08 $\pm$ 0.74 & 0.61 $\pm$ 0.18\\
  G034.5920+00.2434 & 20.23 $\pm$ 2.4 & 35.02 $\pm$ 2.23 & 18.19 $\pm$ 0.89 & 0.08 $\pm$ 0.1\\
  G035.0242+00.3502 & 11.44 $\pm$ 1.23 & 22.25 $\pm$ 0.6 & 2.78 $\pm$ 0.63 & 1.11 $\pm$ 0.2\\
  G035.0524$-$00.5177 & 67.75 $\pm$ 7.56 &  & 125.86 $\pm$ 1.7 & $-$0.49 $\pm$ 0.09\\
  G035.4570$-$00.1791 & 7.52 $\pm$ 1.07 & 12.75 $\pm$ 0.89 & 6.43 $\pm$ 0.7 & 0.12 $\pm$ 0.14\\
  G035.4669+00.1394 & 317.6 $\pm$ 29.36 & 573.76 $\pm$ 5.67 & 249.89 $\pm$ 1.4 & 0.19 $\pm$ 0.07\\
  G035.5781$-$00.0305 & 187.75 $\pm$ 18.44 & 252.49 $\pm$ 2.34 & 68.91 $\pm$ 1.39 & 0.79 $\pm$ 0.08\\
  G036.4057+00.0226 & 22.34 $\pm$ 2.21 & 58.2 $\pm$ 2.01 & 20.9 $\pm$ 0.78 & 0.05 $\pm$ 0.08\\
  G036.4062+00.0221 & 9.31 $\pm$ 1.15 & 52.18 $\pm$ 1.76 & 18.82 $\pm$ 0.7 & $-$0.55 $\pm$ 0.1\\
  G037.5457$-$00.1120 & 406.46 $\pm$ 41.28 & 913.02 $\pm$ 20.15 & 454.75 $\pm$ 8.67 & $-$0.09 $\pm$ 0.08\\
  G037.7347$-$00.1128 & 16.02 $\pm$ 1.63 & <2.28 & 9.54 $\pm$ 1.04 & 0.41 $\pm$ 0.12\\
  G037.7562+00.5605 & 35.68 $\pm$ 8.12 &  & 43.73 $\pm$ 2.4 & $-$0.16 $\pm$ 0.18\\
  G037.8197+00.4140 & 25.99 $\pm$ 4.33 & 81.53 $\pm$ 3.1 & 36.66 $\pm$ 1.22 & $-$0.27 $\pm$ 0.13\\
  G037.8209+00.4125 & 20.24 $\pm$ 2.72 & 51.89 $\pm$ 2.14 & 29.07 $\pm$ 0.9 & $-$0.28 $\pm$ 0.11\\
  G037.8683$-$00.6008 & 210.28 $\pm$ 21.72 &  & 237.48 $\pm$ 1.86 & $-$0.1 $\pm$ 0.08\\
  G037.8731$-$00.3996 & 2561.21 $\pm$ 234.04 & 5189.35 $\pm$ 23.38 & 1769.56 $\pm$ 6.57 & 0.29 $\pm$ 0.07\\
  G037.9723$-$00.0965 & 20.89 $\pm$ 2.52 & 26.37 $\pm$ 2.96 & 19.41 $\pm$ 0.77 & 0.06 $\pm$ 0.1\\
  G038.5493+00.1646 & 88.3 $\pm$ 11.26 & 248.94 $\pm$ 4.7 & 138.65 $\pm$ 1.73 & $-$0.35 $\pm$ 0.1\\
  G038.6465$-$00.2260 & 11.52 $\pm$ 1.98 & 35.13 $\pm$ 1.76 & 19.09 $\pm$ 0.91 & $-$0.4 $\pm$ 0.14\\
  G038.6529+00.0875 & 7.84 $\pm$ 1.04 & 36.01 $\pm$ 1.54 & 12.96 $\pm$ 0.57 & $-$0.39 $\pm$ 0.11\\
  G038.6934$-$00.4524 & 19.88 $\pm$ 2.44 &  & 21.86 $\pm$ 0.88 & $-$0.07 $\pm$ 0.1\\
  G038.8756+00.3080 & 311.31 $\pm$ 29.87 & 599.65 $\pm$ 2.25 & 215.24 $\pm$ 1.37 & 0.29 $\pm$ 0.08\\
  G039.1956+00.2255 & 62.27 $\pm$ 6.41 & 100.08 $\pm$ 1.72 & 27.91 $\pm$ 0.74 & 0.63 $\pm$ 0.08\\
  G039.8824$-$00.3460 & 276.87 $\pm$ 26.38 & 636.36 $\pm$ 3.18 & 236.6 $\pm$ 1.31 & 0.12 $\pm$ 0.07\\
  G040.4251+00.7002 & 11.1 $\pm$ 2.42 &  & 25.95 $\pm$ 0.99 & $-$0.67 $\pm$ 0.17\\
  G041.7419+00.0973 & 227.4 $\pm$ 23.95 & 584.48 $\pm$ 8.18 & 289.36 $\pm$ 2.11 & $-$0.19 $\pm$ 0.08\\
  G042.1090$-$00.4469 & 14.8 $\pm$ 1.53 &  & 19.72 $\pm$ 0.54 & $-$0.23 $\pm$ 0.08\\
  G042.4345$-$00.2605 & 83.65 $\pm$ 9.25 &  & 127.2 $\pm$ 8.07 & $-$0.33 $\pm$ 0.1\\
  G043.1460+00.0139 & 694.6 $\pm$ 69.66 &  & 924.55 $\pm$ 4.97 & $-$0.22 $\pm$ 0.08\\
  G043.1489+00.0130 & 44.13 $\pm$ 6.07 &  & 266.28 $\pm$ 5.85 & $-$1.41 $\pm$ 0.11\\
  G043.1520+00.0115 & 306.63 $\pm$ 34.78 &  & 462.01 $\pm$ 49.65 & $-$0.32 $\pm$ 0.12\\
  G043.1651$-$00.0283 & 2714.29 $\pm$ 262.82 &  & 2011.44 $\pm$ 89.31 & 0.24 $\pm$ 0.08\\
  G043.1652+00.0129 & 160.07 $\pm$ 17.72 &  & 120.87 $\pm$ 37.07 & 0.22 $\pm$ 0.26\\
  G043.1657+00.0116 & 98.25 $\pm$ 10.44 &  & 374.41 $\pm$ 30.64 & $-$1.05 $\pm$ 0.11\\
  G043.1665+00.0106 & 1365.68 $\pm$ 125.16 &  & 743.01 $\pm$ 51.46 & 0.48 $\pm$ 0.09\\
  G043.1674+00.0128 & 74.54 $\pm$ 9.28 &  & 199.37 $\pm$ 29.72 & $-$0.77 $\pm$ 0.15\\
  G043.1677+00.0196 & 115.47 $\pm$ 17.88 &  & 478.89 $\pm$ 39.85 & $-$1.12 $\pm$ 0.14\\
  G043.1684+00.0087 & 185.25 $\pm$ 21.98 &  & 633.19 $\pm$ 67.95 & $-$0.97 $\pm$ 0.13\\
  G043.1684+00.0124 & 63.6 $\pm$ 6.86 &  & 185.7 $\pm$ 47.2 & $-$0.84 $\pm$ 0.22\\
  G043.1699+00.0115 & 43.79 $\pm$ 7.45 &  & 248.48 $\pm$ 68.98 & $-$1.36 $\pm$ 0.26\\
  G043.1701+00.0078 & 1108.08 $\pm$ 103.11 &  & 1863.27 $\pm$ 630.08 & $-$0.41 $\pm$ 0.28\\
  G043.1706$-$00.0003 & 170.72 $\pm$ 16.13 &  & 349.99 $\pm$ 77.45 & $-$0.56 $\pm$ 0.19\\
  G043.1716+00.0001 & 51.74 $\pm$ 11.17 &  & 466.43 $\pm$ 137.69 & $-$1.73 $\pm$ 0.29\\
  G043.1720+00.0080 & 98.59 $\pm$ 12.52 &  & <724.09 & >$-$1.57\\
  G043.1763+00.0248 & 159.42 $\pm$ 21.7 &  & 610.27 $\pm$ 27.29 & $-$1.05 $\pm$ 0.11\\
  G043.1778$-$00.5181 & 181.65 $\pm$ 23.04 &  & 206.16 $\pm$ 3.51 & $-$0.1 $\pm$ 0.1\\
  G043.2371$-$00.0453 & 178.78 $\pm$ 20.41 &  & 383.53 $\pm$ 3.41 & $-$0.6 $\pm$ 0.09\\
  G043.3064$-$00.2114 & 20.08 $\pm$ 3.25 &  & <7.44 & >0.78\\
  G043.7954$-$00.1274 & 24.58 $\pm$ 2.97 &  & 14.63 $\pm$ 0.92 & 0.41 $\pm$ 0.11\\
  G043.7960$-$00.1286 & 9.78 $\pm$ 1.94 &  & 19.24 $\pm$ 0.84 & $-$0.53 $\pm$ 0.16\\
  G043.8894$-$00.7840 & 528.18 $\pm$ 48.82 &  & 367.2 $\pm$ 2.91 & 0.29 $\pm$ 0.07\\
  G044.3103+00.0410 & 5.47 $\pm$ 0.94 &  & 4.47 $\pm$ 0.65 & 0.16 $\pm$ 0.18\\
  G044.4228+00.5377 & 4.27 $\pm$ 0.87 &  & 4.27 $\pm$ 1.1 & 0 $\pm$ 0.26\\
  G045.0694+00.1323 & 46.17 $\pm$ 4.44 &  & 45.05 $\pm$ 0.51 & 0.02 $\pm$ 0.08\\
  G045.0712+00.1321 & 146.67 $\pm$ 14.65 &  & 38.72 $\pm$ 0.55 & 1.05 $\pm$ 0.08\\
  G045.1223+00.1321 & 2984.27 $\pm$ 274.33 &  & 1420.06 $\pm$ 4.98 & 0.58 $\pm$ 0.07\\
  G045.1242+00.1356 & 62.55 $\pm$ 11.86 &  & 220.37 $\pm$ 57.06 & $-$0.99 $\pm$ 0.25\\
  G045.4545+00.0591 & 1029.45 $\pm$ 98.24 &  & 1447.75 $\pm$ 233.21 & $-$0.27 $\pm$ 0.15\\
  G045.4559+00.0613 & 51.59 $\pm$ 7.58 &  & 493.27 $\pm$ 104.52 & $-$1.77 $\pm$ 0.2\\
  G045.4656+00.0452 & 62.26 $\pm$ 5.79 &  & 25.31 $\pm$ 1.66 & 0.71 $\pm$ 0.09\\
  G045.5431$-$00.0073 & 49.16 $\pm$ 7.8 &  & 79.92 $\pm$ 2.24 & $-$0.38 $\pm$ 0.13\\

\hline
\end{longtable}
\begin{longtable}{rrrrrrrrr}
\caption{GLIMPSE fluxes and magnitudes of the sample of CORNISH UCHII regions, computed in this work. All flux values and their associated errors are in mJy. Missing values are due to missing data, unreliable data, and the exclusion of non-detections. The  $\dagger$ symbol marks instances with possible saturation issues. The magnitudes presented here are shown in the AB system, for consistency with our UKIDSS results.} 
\label{glimpse_long} \\
\toprule
\toprule
  \multicolumn{1}{c}{Name} &
  \multicolumn{1}{c}{$S_{3.6 \rm \upmu m}$ (mJy)} &
  \multicolumn{1}{c}{$S_{4.5 \rm \upmu m}$ (mJy)} &
 \multicolumn{1}{c}{$S_{5.8 \rm \upmu m}$ (mJy)} &
  \multicolumn{1}{c}{$S_{8.0 \rm \upmu m}$ (mJy)} &
    \multicolumn{1}{c}{$[3.6]$} &
  \multicolumn{1}{c}{$[4.5]$} &
 \multicolumn{1}{c}{$[5.8]$} &
  \multicolumn{1}{c}{$[8.0]$} \\
\hline
%\hline
\endfirsthead

\multicolumn{9}{c}%
{{\bfseries \tablename\ \thetable{} -- continued from previous page}} \\
\hline
\hline
  \multicolumn{1}{c}{Name} &
 \multicolumn{1}{c}{$S_{3.6 \rm \upmu m}$ (mJy)} &
  \multicolumn{1}{c}{$S_{4.5 \rm \upmu m}$ (mJy)} &
 \multicolumn{1}{c}{$S_{5.8 \rm \upmu m}$ (mJy)} &
  \multicolumn{1}{c}{$S_{8.0 \rm \upmu m}$ (mJy)} &
    \multicolumn{1}{c}{$[3.6]$} &
  \multicolumn{1}{c}{$[4.5]$} &
 \multicolumn{1}{c}{$[5.8]$} &
  \multicolumn{1}{c}{$[8.0]$} \\
\hline
%\hline
\endhead

\hline \multicolumn{9}{r}{{Continued on next page}} \\ \hline
\endfoot

\hline
\endlastfoot
 
  G010.3009$-$00.1477 & 191.81 $\pm$ 80.80 & 316.14 $\pm$  99.64 & 1982.12 $\pm$  712.14 & 5117.70 $\pm$  2547.03 & 10.69 $\pm$  0.45 & 10.15 $\pm$  0.34 & 8.16 $\pm$  0.39 & 7.13 $\pm$  0.54\\
  G010.3204$-$00.2328 & 107.48 $\pm$  3.13 & 159.13 $\pm$  4.36 & 812.79 $\pm$  22.51 & 1646.41 $\pm$  53.34 & 11.32 $\pm$  0.03 & 10.90 $\pm$  0.03 & 9.13 $\pm$  0.03 & 8.36 $\pm$  0.03\\
  G010.3204$-$00.2586 & 8.68 $\pm$  2.98 & 57.50 $\pm$  4.64 & 213.39 $\pm$  41.53 & 495.73 $\pm$  136.43 & 14.05 $\pm$  0.37 & 12.00 $\pm$  0.09 & 10.58 $\pm$  0.21 & 9.66 $\pm$  0.30\\
  G010.6218$-$00.3848 & 5.80 $\pm$  3.48 & 26.34 $\pm$  4.77 &  &  & 14.49 $\pm$  0.65 & 12.85 $\pm$  0.20 &  & \\
  G010.6223$-$00.3788 &  & 53.54 $\pm$  23.54 &  &  &  & 12.08 $\pm$  0.48 &  & \\
  G010.6234$-$00.3837 & 36.98 $\pm$  15.23 & 147.58 $\pm$  21.27 & 498.96 $\pm$  259.22 & 1128.85 $\pm$  700.78 & 12.48 $\pm$  0.44 & 10.98 $\pm$  0.16 & 9.65 $\pm$  0.56 & 8.77 $\pm$  0.67\\
  G010.6240$-$00.3813 &  &  & 117.75 $\pm$  61.52 & 522.44 $\pm$  159.40 &  &  & 11.22 $\pm$  0.57 & 9.60 $\pm$  0.33\\
  G010.6297$-$00.3380 & 106.73 $\pm$  3.35 & 162.38 $\pm$  3.85 & 1325.45 $\pm$  29.06 & 3592.56 $\pm$  83.78 & 11.33 $\pm$  0.03 & 10.87 $\pm$  0.03 & 8.59 $\pm$  0.02 & 7.51 $\pm$  0.03\\
  G010.9584+00.0221 & 25.54 $\pm$  2.71 & 85.09 $\pm$  2.70 & 250.68 $\pm$  22.46 & 522.95 $\pm$  80.51 & 12.88 $\pm$  0.11 & 11.58 $\pm$  0.03 & 10.40 $\pm$  0.10 & 9.60 $\pm$  0.17\\
  G010.9656+00.0089 & 47.99 $\pm$  7.31 & 65.33 $\pm$  7.72 & 378.14 $\pm$  59.23 & 1163.15 $\pm$  175.39 & 12.20 $\pm$  0.16 & 11.86 $\pm$  0.13 & 9.96 $\pm$  0.17 & 8.74 $\pm$  0.16\\
  G011.0328+00.0274 & 15.93 $\pm$  1.73 & 23.95 $\pm$  1.64 & 201.82 $\pm$  5.16 & 532.55 $\pm$  10.22 & 13.39 $\pm$  0.12 & 12.95 $\pm$  0.07 & 10.64 $\pm$  0.03 & 9.58 $\pm$  0.02\\
  G011.1104$-$00.3985 & 255.78 $\pm$  14.95 & 391.37 $\pm$  19.24 & 2148.49 $\pm$  197.93 & 5957.55 $\pm$  585.03 & 10.38 $\pm$  0.06 & 9.92 $\pm$  0.05 & 8.07 $\pm$  0.10 & 6.96 $\pm$  0.11\\
  G011.1712$-$00.0662 & 119.78 $\pm$  12.64 & 114.47 $\pm$  11.19 & 691.14 $\pm$  30.49 & 1766.80 $\pm$  48.46 & 11.20 $\pm$  0.11 & 11.25 $\pm$  0.11 & 9.30 $\pm$  0.05 & 8.28 $\pm$  0.03\\
  G011.9032$-$00.1407 &  & 40.18 $\pm$  4.12 & 118.80 $\pm$  12.85 & 248.42 $\pm$  30.12 &  & 12.39 $\pm$  0.11 & 11.21 $\pm$  0.12 & 10.41 $\pm$  0.13\\
  G011.9368$-$00.6158 & 256.25 $\pm$  8.38 & 609.17 $\pm$  14.57 & 3641.50 $\pm$  77.35 & 10277.65 $\pm$  103.72 & 10.38 $\pm$  0.04 & 9.44 $\pm$  0.03 & 7.50 $\pm$  0.02 & 6.37 $\pm$  0.01\\
  G011.9446$-$00.0369 & 820.14 $\pm$  101.43 & 1048.06 $\pm$  82.95 & 4647.68 $\pm$  513.01 & 13816.60 $\pm$  1300.61 & 9.12 $\pm$  0.13 & 8.85 $\pm$  0.09 & 7.23 $\pm$  0.12 & 6.05 $\pm$  0.10\\
  G012.1988$-$00.0345 & 29.57 $\pm$  2.53 & 177.31 $\pm$  2.66 & 512.85 $\pm$  7.35 & 811.23 $\pm$  12.64 & 12.72 $\pm$  0.09 & 10.78 $\pm$  0.02 & 9.63 $\pm$  0.02 & 9.13 $\pm$  0.02\\
  G012.2081$-$00.1019 & 60.29 $\pm$  8.03 & 53.71 $\pm$  7.44 & 218.63 $\pm$  46.01 & 623.32 $\pm$  129.21 & 11.95 $\pm$  0.14 & 12.07 $\pm$  0.15 & 10.55 $\pm$  0.23 & 9.41 $\pm$  0.22\\
  G012.4294$-$00.0479 &  & 15.77 $\pm$  5.48 & 149.58 $\pm$  59.20 & 498.99 $\pm$  180.38 &  & 13.41 $\pm$  0.37 & 10.96 $\pm$  0.43 & 9.65 $\pm$  0.39\\
  G012.4317$-$01.1112 & 122.36 $\pm$  8.64 & 235.54 $\pm$  8.96 & 1969.68 $\pm$  83.09 & 5774.60 $\pm$  264.67 & 11.18 $\pm$  0.08 & 10.47 $\pm$  0.04 & 8.16 $\pm$  0.05 & 7.00 $\pm$  0.05\\
  G012.8050$-$00.2007 & 914.06 $\pm$  90.47 & 2585.81 $\pm$  124.41 & 13458.14 $\pm$  1259.96 & 40822.39 $\pm$  3200.87 & 9.00 $\pm$  0.11 & 7.87 $\pm$  0.05 & 6.08 $\pm$  0.10 & 4.87 $\pm$  0.08\\
  G012.8131$-$00.1976 & 101.42 $\pm$  14.56 & 380.61 $\pm$  21.59 & 2485.64 $\pm$  279.36 & 7721.11 $\pm$  700.72 & 11.38 $\pm$  0.16 & 9.95 $\pm$  0.06 & 7.91 $\pm$  0.12 & 6.68 $\pm$  0.10\\
  G012.9995$-$00.3583 & 16.35 $\pm$  0.98 & 60.61 $\pm$  1.36 & 320.47 $\pm$  5.36 & 802.16 $\pm$  9.71 & 13.37 $\pm$  0.06 & 11.94 $\pm$  0.02 & 10.14 $\pm$  0.02 & 9.14 $\pm$  0.01\\
  G013.2099$-$00.1428 & 44.47 $\pm$  18.40 & 193.80 $\pm$  25.50 & 1385.79 $\pm$  201.71 & 3876.50 $\pm$  669.53 & 12.28 $\pm$  0.44 & 10.68 $\pm$  0.14 & 8.55 $\pm$  0.16 & 7.43 $\pm$  0.19\\
  G013.3850+00.0684 & 410.91 $\pm$  42.92 & 521.85 $\pm$  41.26 & 3639.65 $\pm$  245.02 & 9936.61 $\pm$  498.90 & 9.87 $\pm$  0.11 & 9.61 $\pm$  0.09 & 7.50 $\pm$  0.07 & 6.41 $\pm$  0.05\\
  G013.8726+00.2818 &  & 900.18 $\pm$  419.46 & 6252.28 $\pm$  2905.30 & 21687.65 $\pm$  9209.99 &  & 9.01 $\pm$  0.50 & 6.91 $\pm$  0.50 & 5.56 $\pm$  0.46\\
  G014.1741+00.0245 & 39.69 $\pm$  11.61 & 54.71 $\pm$  9.87 & 436.16 $\pm$  59.02 & 1309.20 $\pm$  160.70 & 12.40 $\pm$  0.32 & 12.05 $\pm$  0.19 & 9.80 $\pm$  0.15 & 8.61 $\pm$  0.13\\
  G014.2460$-$00.0728 &  & 15.58 $\pm$  5.25 & 134.93 $\pm$  33.36 & 429.36 $\pm$  80.03 &  & 13.42 $\pm$  0.36 & 11.07 $\pm$  0.27 & 9.82 $\pm$  0.20\\
  G014.5988+00.0198 & 17.98 $\pm$  1.94 & 65.09 $\pm$  2.38 & 186.92 $\pm$  8.35 & 338.53 $\pm$  29.88 & 13.26 $\pm$  0.12 & 11.87 $\pm$  0.04 & 10.72 $\pm$  0.05 & 10.08 $\pm$  0.10\\
  G014.7785$-$00.3328 & 8.86 $\pm$  1.07 & 24.07 $\pm$  1.04 & 96.88 $\pm$  4.95 & 291.01 $\pm$  12.93 & 14.03 $\pm$  0.13 & 12.95 $\pm$  0.05 & 11.43 $\pm$  0.06 & 10.24 $\pm$  0.05\\
  G016.1448+00.0088 & 16.55 $\pm$  2.29 & 29.86 $\pm$  1.99 & 235.40 $\pm$  7.96 & 635.54 $\pm$  14.93 & 13.35 $\pm$  0.15 & 12.71 $\pm$  0.07 & 10.47 $\pm$  0.04 & 9.39 $\pm$  0.03\\
  G016.3913$-$00.1383 & 78.31 $\pm$  13.08 & 83.00 $\pm$  11.12 & 384.31 $\pm$  53.40 & 947.84 $\pm$  97.22 & 11.67 $\pm$  0.18 & 11.60 $\pm$  0.14 & 9.94 $\pm$  0.15 & 8.96 $\pm$  0.11\\
  G016.9445$-$00.0738 & 91.62 $\pm$  5.62 & 188.82 $\pm$  6.22 & 1034.45 $\pm$  34.01 & 2645.22 $\pm$  91.93 & 11.50 $\pm$  0.07 & 10.71 $\pm$  0.04 & 8.86 $\pm$  0.04 & 7.84 $\pm$  0.04\\
  G017.0299$-$00.0696 & 28.70 $\pm$  2.85 & 38.88 $\pm$  2.66 & 97.05 $\pm$  20.13 & 182.44 $\pm$  71.63 & 12.76 $\pm$  0.11 & 12.43 $\pm$  0.07 & 11.43 $\pm$  0.22 & 10.75 $\pm$  0.42\\
  G017.1141$-$00.1124 & 63.88 $\pm$  4.15 & 80.79 $\pm$  3.55 & 637.16 $\pm$  14.37 & 1692.88 $\pm$  26.65 & 11.89 $\pm$  0.07 & 11.63 $\pm$  0.05 & 9.39 $\pm$  0.02 & 8.33 $\pm$  0.02\\
  G017.5549+00.1654 & 21.75 $\pm$  2.53 & 26.90 $\pm$  2.59 & 182.66 $\pm$  35.80 & 485.29 $\pm$  139.22 & 13.06 $\pm$  0.13 & 12.83 $\pm$  0.10 & 10.75 $\pm$  0.21 & 9.68 $\pm$  0.31\\
  G017.9850+00.1266 & 104.15 $\pm$  4.12 & 81.18 $\pm$  3.40 & 390.02 $\pm$  11.80 & 999.52 $\pm$  12.53 & 11.36 $\pm$  0.04 & 11.63 $\pm$  0.05 & 9.92 $\pm$  0.03 & 8.90 $\pm$  0.01\\
  G018.1460$-$00.2839 & 1395.50 $\pm$  429.02 & 1693.76 $\pm$  402.28 & 7930.30 $\pm$  2666.90 & 24389.19 $\pm$  7411.47 & 8.54 $\pm$  0.33 & 8.33 $\pm$  0.26 & 6.65 $\pm$  0.36 & 5.43 $\pm$  0.33\\
  G018.3024$-$00.3910 & 1898.17 $\pm$  57.13 & 2404.38 $\pm$  59.05 & 14926.67 $\pm$  460.53 & 39597.30 $\pm$  856.07 & 8.20 $\pm$  0.03 & 7.95 $\pm$  0.03 & 5.97 $\pm$  0.03 & 4.91 $\pm$  0.02\\
  G018.4433$-$00.0056 & 9.92 $\pm$  2.22 & 19.13 $\pm$  2.68 & 126.12 $\pm$  11.92 & 393.09 $\pm$  27.58 & 13.91 $\pm$  0.24 & 13.20 $\pm$  0.15 & 11.15 $\pm$  0.10 & 9.91 $\pm$  0.08\\
  G018.4614$-$00.0038 & 31.09 $\pm$  3.54 & 111.95 $\pm$  3.01 & 358.18 $\pm$  12.63 & 958.09 $\pm$  23.80 & 12.67 $\pm$  0.12 & 11.28 $\pm$  0.03 & 10.01 $\pm$  0.04 & 8.95 $\pm$  0.03\\
  G018.6654+00.0294 & 7.52 $\pm$  2.38 & 16.02 $\pm$  2.92 & 89.40 $\pm$  7.87 & 232.82 $\pm$  20.87 & 14.21 $\pm$  0.34 & 13.39 $\pm$  0.20 & 11.52 $\pm$  0.10 & 10.48 $\pm$  0.10\\
  G018.7106+00.0002 & 49.17 $\pm$  1.95 & 74.35 $\pm$  1.91 & 285.55 $\pm$  7.83 & 585.66 $\pm$  19.86 & 12.17 $\pm$  0.04 & 11.72 $\pm$  0.03 & 10.26 $\pm$  0.03 & 9.48 $\pm$  0.04\\
  G018.7612+00.2630 & 28.92 $\pm$  6.59 & 45.43 $\pm$  5.73 & 343.32 $\pm$  27.21 & 903.15 $\pm$  85.56 & 12.75 $\pm$  0.25 & 12.26 $\pm$  0.14 & 10.06 $\pm$  0.09 & 9.01 $\pm$  0.10\\
  G018.8250$-$00.4675 & 53.07 $\pm$  4.44 & 69.51 $\pm$  2.92 & 601.06 $\pm$  30.77 & 1433.97 $\pm$  100.38 & 12.09 $\pm$  0.09 & 11.79 $\pm$  0.05 & 9.45 $\pm$  0.06 & 8.51 $\pm$  0.08\\
  G019.0035+00.1280 & 13.53 $\pm$  2.68 & 22.32 $\pm$  3.12 & 106.10 $\pm$  12.84 & 280.81 $\pm$  17.05 & 13.57 $\pm$  0.21 & 13.03 $\pm$  0.15 & 11.34 $\pm$  0.13 & 10.28 $\pm$  0.07\\
  G019.0754$-$00.2874 & 251.49 $\pm$  74.31 & 375.62 $\pm$  77.71 & 2487.01 $\pm$  690.27 & 6920.80 $\pm$  2186.79 & 10.40 $\pm$  0.32 & 9.96 $\pm$  0.22 & 7.91 $\pm$  0.30 & 6.80 $\pm$  0.34\\
  G019.0767$-$00.2882 & 68.24 $\pm$  6.47 & 100.86 $\pm$  7.81 & 946.54 $\pm$  90.19 & 3167.07 $\pm$  296.65 & 11.81 $\pm$  0.10 & 11.39 $\pm$  0.08 & 8.96 $\pm$  0.10 & 7.65 $\pm$  0.10\\
  G019.4752+00.1728 & 12.48 $\pm$  3.03 & 27.45 $\pm$  4.42 & 175.62 $\pm$  27.95 & 483.39 $\pm$  37.65 & 13.66 $\pm$  0.26 & 12.80 $\pm$  0.17 & 10.79 $\pm$  0.17 & 9.69 $\pm$  0.08\\
  G019.6087$-$00.2351 & 760.05 $\pm$  51.30 & 1310.98 $\pm$  48.99 & 6499.63 $\pm$  311.51 & 17921.26 $\pm$  869.50 & 9.20 $\pm$  0.07 & 8.61 $\pm$  0.04 & 6.87 $\pm$  0.05 & 5.77 $\pm$  0.05\\
  G019.6090$-$00.2313 & 56.47 $\pm$  15.69 & 151.16 $\pm$  15.49 & 652.04 $\pm$  159.76 & 2260.90 $\pm$  397.04 & 12.02 $\pm$  0.30 & 10.95 $\pm$  0.11 & 9.36 $\pm$  0.26 & 8.01 $\pm$  0.19\\
  G019.7281$-$00.1135 & 34.63 $\pm$  2.95 & 61.13 $\pm$  2.29 & 546.84 $\pm$  11.05 & 1412.71 $\pm$  34.49 & 12.55 $\pm$  0.09 & 11.93 $\pm$  0.04 & 9.56 $\pm$  0.02 & 8.52 $\pm$  0.03\\
  G020.0720$-$00.1421 & 115.94 $\pm$  11.86 & 203.74 $\pm$  11.73 & 846.74 $\pm$  48.86 & 2385.06 $\pm$  95.67 & 11.24 $\pm$  0.11 & 10.63 $\pm$  0.06 & 9.08 $\pm$  0.06 & 7.96 $\pm$  0.04\\
  G020.0797$-$00.1337 &  & 10.10 $\pm$  2.36 & 83.23 $\pm$  9.37 & 330.94 $\pm$  12.02 &  & 13.89 $\pm$  0.25 & 11.60 $\pm$  0.12 & 10.10 $\pm$  0.04\\
  G020.0809$-$00.1362 & 22.21 $\pm$  8.21 & 86.98 $\pm$  9.52 & 281.08 $\pm$  47.21 & 742.47 $\pm$  22.29 & 13.03 $\pm$  0.40 & 11.55 $\pm$  0.12 & 10.28 $\pm$  0.18 & 9.22 $\pm$  0.03\\
  G020.3633$-$00.0136 & 4.54 $\pm$  2.59 & 17.40 $\pm$  2.32 & 86.49 $\pm$  5.55 & 251.89 $\pm$  8.53 & 14.76 $\pm$  0.62 & 13.30 $\pm$  0.14 & 11.56 $\pm$  0.07 & 10.40 $\pm$  0.04\\
  G020.9636$-$00.0744 & 10.17 $\pm$  2.93 & 20.53 $\pm$  2.78 & 140.53 $\pm$  10.63 & 390.77 $\pm$  32.59 & 13.88 $\pm$  0.31 & 13.12 $\pm$  0.15 & 11.03 $\pm$  0.08 & 9.92 $\pm$  0.09\\
  G021.3855$-$00.2541 & 53.14 $\pm$  2.75 & 108.23 $\pm$  2.37 & 504.32 $\pm$  12.87 & 1600.15 $\pm$  17.22 & 12.09 $\pm$  0.06 & 11.31 $\pm$  0.02 & 9.64 $\pm$  0.03 & 8.39 $\pm$  0.01\\
  G021.6034$-$00.1685 & 27.22 $\pm$  3.30 & 34.99 $\pm$  2.71 & 282.22 $\pm$  9.96 & 754.83 $\pm$  19.23 & 12.81 $\pm$  0.13 & 12.54 $\pm$  0.08 & 10.27 $\pm$  0.04 & 9.21 $\pm$  0.03\\
  G021.8751+00.0075 & 211.88 $\pm$  43.15 & 314.86 $\pm$  47.90 & 2194.29 $\pm$  227.29 & 6067.15 $\pm$  537.18 & 10.58 $\pm$  0.22 & 10.15 $\pm$  0.16 & 8.05 $\pm$  0.11 & 6.94 $\pm$  0.10\\
  G023.1974$-$00.0006 & 70.96 $\pm$  3.14 & 90.61 $\pm$  2.80 & 695.26 $\pm$  18.21 & 1881.53 $\pm$  59.25 & 11.77 $\pm$  0.05 & 11.51 $\pm$  0.03 & 9.29 $\pm$  0.03 & 8.21 $\pm$  0.03\\
  G023.2654+00.0765 & 68.81 $\pm$  5.87 & 117.37 $\pm$  5.71 & 853.94 $\pm$  48.71 & 2236.12 $\pm$  95.03 & 11.81 $\pm$  0.09 & 11.23 $\pm$  0.05 & 9.07 $\pm$  0.06 & 8.03 $\pm$  0.05\\
  G023.4835+00.0964 & 42.91 $\pm$  3.19 & 55.98 $\pm$  3.67 & 178.26 $\pm$  27.42 & 298.54 $\pm$  64.71 & 12.32 $\pm$  0.08 & 12.03 $\pm$  0.07 & 10.77 $\pm$  0.17 & 10.21 $\pm$  0.23\\
  G023.7110+00.1705 & 227.87 $\pm$  13.88 & 324.14 $\pm$  17.80 & 1738.13 $\pm$  150.25 & 5138.15 $\pm$  396.72 & 10.51 $\pm$  0.07 & 10.12 $\pm$  0.06 & 8.30 $\pm$  0.09 & 7.12 $\pm$  0.08\\
  G023.8618$-$00.1250 & 37.45 $\pm$  5.17 & 56.44 $\pm$  5.20 & 417.85 $\pm$  55.07 & 976.60 $\pm$  175.64 & 12.47 $\pm$  0.15 & 12.02 $\pm$  0.10 & 9.85 $\pm$  0.14 & 8.93 $\pm$  0.19\\
  G023.8985+00.0647 & 54.81 $\pm$  9.43 & 89.85 $\pm$  10.68 & 607.22 $\pm$  67.15 & 1417.84 $\pm$  154.64 & 12.05 $\pm$  0.19 & 11.52 $\pm$  0.13 & 9.44 $\pm$  0.12 & 8.52 $\pm$  0.12\\
  G023.9564+00.1493 & 1775.59 $\pm$  57.21 & 2305.34 $\pm$  61.92 & 13569.53 $\pm$  491.26 & 37519.12 $\pm$  1406.80 & 8.28 $\pm$  0.03 & 7.99 $\pm$  0.03 & 6.07 $\pm$  0.04 & 4.96 $\pm$  0.04\\
  G024.1839+00.1199 & 30.76 $\pm$  1.32 & 61.75 $\pm$  1.22 & 268.60 $\pm$  6.60 & 667.40 $\pm$  16.03 & 12.68 $\pm$  0.05 & 11.92 $\pm$  0.02 & 10.33 $\pm$  0.03 & 9.34 $\pm$  0.03\\
  G024.4698+00.4954 &  &  & 524.66 $\pm$  297.18 &  &  &  & 9.60 $\pm$  0.61 & \\
  G024.4721+00.4877 & 150.30 $\pm$  28.44 & 188.65 $\pm$  26.00 & 941.01 $\pm$  273.80 & 4025.91 $\pm$  1574.29 & 10.96 $\pm$  0.20 & 10.71 $\pm$  0.15 & 8.97 $\pm$  0.31 & 7.39 $\pm$  0.42\\
  G024.4736+00.4950 & 106.84 $\pm$  45.20 & 139.24 $\pm$  55.13 & 961.10 $\pm$  548.22 & 3734.72 $\pm$  2386.14 & 11.33 $\pm$  0.46 & 11.04 $\pm$  0.43 & 8.94 $\pm$  0.62 & 7.47 $\pm$  0.69\\
  G024.5065$-$00.2224 & 290.25 $\pm$  20.68 & 405.36 $\pm$  22.98 & 2601.48 $\pm$  241.89 & 7109.98 $\pm$  767.93 & 10.24 $\pm$  0.08 & 9.88 $\pm$  0.06 & 7.86 $\pm$  0.10 & 6.77 $\pm$  0.12\\
  G024.8497+00.0881 & 77.97 $\pm$  8.87 & 110.89 $\pm$  14.29 & 541.36 $\pm$  58.58 & 1424.67 $\pm$  240.40 & 11.67 $\pm$  0.12 & 11.29 $\pm$  0.14 & 9.57 $\pm$  0.12 & 8.52 $\pm$  0.18\\
  G025.3948+00.0332 & 72.83 $\pm$  6.46 & 260.66 $\pm$  7.16 & 1129.20 $\pm$  37.97 & 2389.80 $\pm$  106.08 & 11.74 $\pm$  0.10 & 10.36 $\pm$  0.03 & 8.77 $\pm$  0.04 & 7.95 $\pm$  0.05\\
  G025.3970+00.5614 & 24.32 $\pm$  1.55 & 93.97 $\pm$  1.42 & 381.40 $\pm$  10.54 & 913.01 $\pm$  35.13 & 12.94 $\pm$  0.07 & 11.47 $\pm$  0.02 & 9.95 $\pm$  0.03 & 9.00 $\pm$  0.04\\
  G025.3981$-$00.1411 & 389.84 $\pm$  110.58 & 1001.96 $\pm$  120.32 & 5658.69 $\pm$  1120.13 & 16138.67 $\pm$  3107.68 & 9.92 $\pm$  0.31 & 8.90 $\pm$  0.13 & 7.02 $\pm$  0.21 & 5.88 $\pm$  0.21\\
  G025.3983+00.5617 & 40.72 $\pm$  1.85 & 105.87 $\pm$  1.81 & 506.75 $\pm$  11.99 & 1177.70 $\pm$  34.80 & 12.38 $\pm$  0.05 & 11.34 $\pm$  0.02 & 9.64 $\pm$  0.03 & 8.72 $\pm$  0.03\\
  G025.3991$-$00.1366 & 49.22 $\pm$  15.25 & 94.48 $\pm$  22.34 & 811.57 $\pm$  308.98 & 2525.76 $\pm$  1045.67 & 12.17 $\pm$  0.33 & 11.46 $\pm$  0.26 & 9.13 $\pm$  0.41 & 7.89 $\pm$  0.45\\
  G025.7157+00.0487 & 119.78 $\pm$  2.88 & 165.50 $\pm$  3.60 & 818.64 $\pm$  18.74 & 2358.09 $\pm$  56.92 & 11.20 $\pm$  0.03 & 10.85 $\pm$  0.02 & 9.12 $\pm$  0.02 & 7.97 $\pm$  0.03\\
  G026.0916$-$00.0565 & 23.51 $\pm$  3.67 & 32.99 $\pm$  3.56 & 277.79 $\pm$  20.92 & 722.48 $\pm$  55.99 & 12.97 $\pm$  0.17 & 12.60 $\pm$  0.12 & 10.29 $\pm$  0.08 & 9.25 $\pm$  0.08\\
  G026.1094$-$00.0937 & 26.39 $\pm$  2.19 & 47.37 $\pm$  2.12 & 150.53 $\pm$  12.19 & 342.55 $\pm$  34.26 & 12.85 $\pm$  0.09 & 12.21 $\pm$  0.05 & 10.96 $\pm$  0.09 & 10.06 $\pm$  0.11\\
  G026.5976$-$00.0236 & 59.31 $\pm$  3.18 & 232.09 $\pm$  3.27 & 849.86 $\pm$  26.07 & 1416.62 $\pm$  35.68 & 11.97 $\pm$  0.06 & 10.49 $\pm$  0.02 & 9.08 $\pm$  0.03 & 8.52 $\pm$  0.03\\
  G026.6089$-$00.2121 & 130.91 $\pm$  9.34 & 147.16 $\pm$  7.69 & 611.47 $\pm$  27.40 & 1534.05 $\pm$  63.55 & 11.11 $\pm$  0.08 & 10.98 $\pm$  0.06 & 9.43 $\pm$  0.05 & 8.44 $\pm$  0.04\\
  G026.8304$-$00.2067 & 18.09 $\pm$  2.36 & 22.84 $\pm$  1.98 & 231.67 $\pm$  8.11 & 635.05 $\pm$  19.28 & 13.26 $\pm$  0.14 & 13.00 $\pm$  0.09 & 10.49 $\pm$  0.04 & 9.39 $\pm$  0.03\\
  G027.1859$-$00.0816 & 30.24 $\pm$  6.31 & 66.50 $\pm$  5.97 & 339.28 $\pm$  50.65 & 921.01 $\pm$  105.02 & 12.70 $\pm$  0.23 & 11.84 $\pm$  0.10 & 10.07 $\pm$  0.16 & 8.99 $\pm$  0.12\\
  G027.2800+00.1447 & 66.41 $\pm$  15.56 & 118.31 $\pm$  14.43 & 711.42 $\pm$  123.84 & 2160.30 $\pm$  356.56 & 11.84 $\pm$  0.25 & 11.22 $\pm$  0.13 & 9.27 $\pm$  0.19 & 8.06 $\pm$  0.18\\
  G027.3644$-$00.1657 & 31.39 $\pm$  6.31 & 60.12 $\pm$  5.52 & 409.05 $\pm$  66.10 & 1311.50 $\pm$  216.18 & 12.66 $\pm$  0.22 & 11.95 $\pm$  0.10 & 9.87 $\pm$  0.17 & 8.61 $\pm$  0.18\\
  G027.5637+00.0845 & 113.44 $\pm$  17.22 & 121.82 $\pm$  14.81 & 620.61 $\pm$  73.59 & 1633.34 $\pm$  212.29 & 11.26 $\pm$  0.16 & 11.19 $\pm$  0.13 & 9.42 $\pm$  0.13 & 8.37 $\pm$  0.14\\
  G028.4518+00.0027 & 7.35 $\pm$  1.67 & 14.40 $\pm$  1.59 & 157.58 $\pm$  11.77 & 426.25 $\pm$  39.14 & 14.23 $\pm$  0.25 & 13.50 $\pm$  0.12 & 10.91 $\pm$  0.08 & 9.83 $\pm$  0.10\\
  G028.5816+00.1447 & 22.57 $\pm$  3.24 & 35.81 $\pm$  3.48 & 272.12 $\pm$  15.05 & 688.78 $\pm$  26.33 & 13.02 $\pm$  0.16 & 12.51 $\pm$  0.10 & 10.31 $\pm$  0.06 & 9.30 $\pm$  0.04\\
  G028.6082+00.0185 & 108.13 $\pm$  7.08 & 194.96 $\pm$  7.79 & 1265.97 $\pm$  78.57 & 3237.33 $\pm$  218.20 & 11.32 $\pm$  0.07 & 10.68 $\pm$  0.04 & 8.64 $\pm$  0.07 & 7.62 $\pm$  0.07\\
  G028.6523+00.0273 & 51.05 $\pm$  4.75 & 113.25 $\pm$  5.15 & 649.34 $\pm$  28.60 & 1720.71 $\pm$  73.23 & 12.13 $\pm$  0.10 & 11.26 $\pm$  0.05 & 9.37 $\pm$  0.05 & 8.31 $\pm$  0.05\\
  G028.6869+00.1770 & 110.74 $\pm$  6.41 & 147.02 $\pm$  5.85 & 1280.73 $\pm$  64.02 & 3364.81 $\pm$  216.00 & 11.29 $\pm$  0.06 & 10.98 $\pm$  0.04 & 8.63 $\pm$  0.05 & 7.58 $\pm$  0.07\\
  G029.7704+00.2189 & 26.98 $\pm$  4.21 & 37.95 $\pm$  3.52 & 180.00 $\pm$  16.38 & 487.54 $\pm$  32.77 & 12.82 $\pm$  0.17 & 12.45 $\pm$  0.10 & 10.76 $\pm$  0.10 & 9.68 $\pm$  0.07\\
  G030.0096$-$00.2734 &  & 8.83 $\pm$  1.04 & 23.89 $\pm$  4.75 & 40.24 $\pm$  11.39 &  & 14.03 $\pm$  0.13 & 12.95 $\pm$  0.21 & 12.39 $\pm$  0.31\\
  G030.2527+00.0540 & 42.90 $\pm$  6.66 & 74.83 $\pm$  6.14 & 647.62 $\pm$  26.15 & 1848.75 $\pm$  65.95 & 12.32 $\pm$  0.17 & 11.71 $\pm$  0.09 & 9.37 $\pm$  0.04 & 8.23 $\pm$  0.04\\
  G030.5313+00.0205 & 221.93 $\pm$  5.69 & 209.73 $\pm$  6.48 & 1066.10 $\pm$  82.44 & 3049.80 $\pm$  220.26 & 10.53 $\pm$  0.03 & 10.60 $\pm$  0.03 & 8.83 $\pm$  0.08 & 7.69 $\pm$  0.08\\
  G030.5353+00.0204 & 280.41 $\pm$  13.63 & 403.72 $\pm$  13.23 & 2221.58 $\pm$  119.77 & 5625.50 $\pm$  322.46 & 10.28 $\pm$  0.05 & 9.88 $\pm$  0.04 & 8.03 $\pm$  0.06 & 7.02 $\pm$  0.06\\
  G030.5887$-$00.0428 & 101.76 $\pm$  1.28 & 409.13 $\pm$  1.52 & 1366.37 $\pm$  11.89 & 1795.32 $\pm$  30.59 & 11.38 $\pm$  0.01 & 9.87 $\pm$  0.00 & 8.56 $\pm$  0.01 & 8.26 $\pm$  0.02\\
  G030.6881$-$00.0718 & 193.14 $\pm$  16.70 & 360.17 $\pm$  19.81 & 1842.89 $\pm$  156.50 & 5928.66 $\pm$  525.02 & 10.69 $\pm$  0.09 & 10.01 $\pm$  0.06 & 8.24 $\pm$  0.09 & 6.97 $\pm$  0.10\\
  G030.7197$-$00.0829 & 103.00 $\pm$  11.38 & 102.44 $\pm$  9.37 & 422.69 $\pm$  86.84 & 1044.04 $\pm$  112.78 & 11.37 $\pm$  0.12 & 11.37 $\pm$  0.10 & 9.83 $\pm$  0.22 & 8.85 $\pm$  0.12\\
  G030.7532$-$00.0511 &  &  & 894.17 $\pm$  375.99 &  &  &  & 9.02 $\pm$  0.45 & \\
  G030.7579+00.2042 & 21.78 $\pm$  3.47 & 53.65 $\pm$  3.73 & 494.34 $\pm$  25.26 & 1557.61 $\pm$  73.18 & 13.05 $\pm$  0.17 & 12.08 $\pm$  0.08 & 9.66 $\pm$  0.06 & 8.42 $\pm$  0.05\\
  G030.7661$-$00.0348 & 821.01 $\pm$  25.07 & 1030.24 $\pm$  57.64 & 2357.18 $\pm$  415.24 & 5130.34 $\pm$  1666.61 & 9.11 $\pm$  0.03 & 8.87 $\pm$  0.06 & 7.97 $\pm$  0.19 & 7.12 $\pm$  0.35\\
  G030.9581+00.0869 & 94.82 $\pm$  2.69 & 338.15 $\pm$  3.75 & 1289.53 $\pm$  20.84 & 2303.79 $\pm$  13.07 & 11.46 $\pm$  0.03 & 10.08 $\pm$  0.01 & 8.62 $\pm$  0.02 & 7.99 $\pm$  0.01\\
  G031.0495+00.4697 & 15.35 $\pm$  1.05 & 22.91 $\pm$  1.33 & 179.98 $\pm$  7.20 & 452.47 $\pm$  15.55 & 13.43 $\pm$  0.07 & 13.00 $\pm$  0.06 & 10.76 $\pm$  0.04 & 9.76 $\pm$  0.04\\
  G031.0595+00.0922 & 13.25 $\pm$  2.00 & 21.25 $\pm$  2.38 & 237.44 $\pm$  8.74 & 652.68 $\pm$  28.83 & 13.59 $\pm$  0.16 & 13.08 $\pm$  0.12 & 10.46 $\pm$  0.04 & 9.36 $\pm$  0.05\\
  G031.1590+00.0465 & 12.23 $\pm$  1.64 & 26.60 $\pm$  1.62 & 163.52 $\pm$  9.23 & 473.97 $\pm$  22.71 & 13.68 $\pm$  0.14 & 12.84 $\pm$  0.07 & 10.87 $\pm$  0.06 & 9.71 $\pm$  0.05\\
  G031.1596+00.0448 & 11.28 $\pm$  1.54 & 24.03 $\pm$  1.64 & 141.49 $\pm$  9.89 & 386.67 $\pm$  29.22 & 13.77 $\pm$  0.15 & 12.95 $\pm$  0.07 & 11.02 $\pm$  0.08 & 9.93 $\pm$  0.08\\
  G031.2420$-$00.1106 & 102.54 $\pm$  9.58 & 149.96 $\pm$  7.36 & 894.50 $\pm$  47.67 & 2332.76 $\pm$  116.65 & 11.37 $\pm$  0.10 & 10.96 $\pm$  0.05 & 9.02 $\pm$  0.06 & 7.98 $\pm$  0.05\\
  G031.2435$-$00.1103 & 297.10 $\pm$  3.89 & 212.20 $\pm$  3.94 & 513.08 $\pm$  30.06 & 1265.34 $\pm$  99.72 & 10.22 $\pm$  0.01 & 10.58 $\pm$  0.02 & 9.62 $\pm$  0.06 & 8.64 $\pm$  0.09\\
  G031.2448$-$00.1132 & 30.57 $\pm$  3.65 & 44.75 $\pm$  3.57 & 305.07 $\pm$  25.61 & 847.95 $\pm$  73.93 & 12.69 $\pm$  0.13 & 12.27 $\pm$  0.09 & 10.19 $\pm$  0.09 & 9.08 $\pm$  0.09\\
  G031.3959$-$00.2570 & 255.27 $\pm$  33.12 & 399.77 $\pm$  28.76 & 1789.22 $\pm$  277.93 & 4898.04 $\pm$  845.34 & 10.38 $\pm$  0.14 & 9.90 $\pm$  0.08 & 8.27 $\pm$  0.17 & 7.17 $\pm$  0.19\\
  G031.4130+00.3065 & 40.42 $\pm$  11.84 & 121.78 $\pm$  13.66 & 1058.07 $\pm$  59.31 & 3157.47 $\pm$  103.40 & 12.38 $\pm$  0.32 & 11.19 $\pm$  0.12 & 8.84 $\pm$  0.06 & 7.65 $\pm$  0.04\\
  G031.5815+00.0744 & 12.10 $\pm$  2.51 & 38.12 $\pm$  3.11 & 280.50 $\pm$  12.78 & 781.33 $\pm$  32.52 & 13.69 $\pm$  0.22 & 12.45 $\pm$  0.09 & 10.28 $\pm$  0.05 & 9.17 $\pm$  0.04\\
  G032.0297+00.0491 & 195.53 $\pm$  6.02 & 196.68 $\pm$  5.18 & 1479.13 $\pm$  25.79 & 3958.75 $\pm$  77.25 & 10.67 $\pm$  0.03 & 10.67 $\pm$  0.03 & 8.47 $\pm$  0.02 & 7.41 $\pm$  0.02\\
  G032.1502+00.1329 & 714.72 $\pm$  85.40 & 718.35 $\pm$  69.54 & 4660.34 $\pm$  631.16 & 13715.66 $\pm$  1894.70 & 9.26 $\pm$  0.13 & 9.26 $\pm$  0.10 & 7.23 $\pm$  0.15 & 6.06 $\pm$  0.15\\
  G032.2730$-$00.2258 & 234.33 $\pm$  21.21 & 227.17 $\pm$  17.66 & 1293.33 $\pm$  78.37 & 3634.94 $\pm$  260.50 & 10.48 $\pm$  0.10 & 10.51 $\pm$  0.08 & 8.62 $\pm$  0.07 & 7.50 $\pm$  0.08\\
  G032.4727+00.2036 & 205.35 $\pm$  1.91 & 346.68 $\pm$  1.96 & 784.93 $\pm$  9.67 & 1495.90 $\pm$  28.72 & 10.62 $\pm$  0.01 & 10.05 $\pm$  0.01 & 9.16 $\pm$  0.01 & 8.46 $\pm$  0.02\\
  G032.7398+00.1940 & 9.64 $\pm$  0.98 & 17.09 $\pm$  0.92 & 126.21 $\pm$  5.59 & 335.04 $\pm$  15.87 & 13.94 $\pm$  0.11 & 13.32 $\pm$  0.06 & 11.15 $\pm$  0.05 & 10.09 $\pm$  0.05\\
  G032.7492$-$00.0643$^\dagger$ & 288.71 $\pm$  1.33 & 537.69 $\pm$  1.63 & 1380.26 $\pm$  7.30 & 1616.34 $\pm$  8.32 & 10.25 $\pm$  0.00 & 9.57 $\pm$  0.00 & 8.55 $\pm$  0.01 & 8.38 $\pm$  0.01\\
  G032.9273+00.6060 & 146.00 $\pm$  11.41 & 182.68 $\pm$  8.58 & 936.85 $\pm$  48.02 & 2626.01 $\pm$  125.84 & 10.99 $\pm$  0.08 & 10.75 $\pm$  0.05 & 8.97 $\pm$  0.06 & 7.85 $\pm$  0.05\\
  G033.1328$-$00.0923 & 19.10 $\pm$  4.59 & 79.33 $\pm$  4.52 & 265.90 $\pm$  37.60 & 586.27 $\pm$  128.20 & 13.20 $\pm$  0.26 & 11.65 $\pm$  0.06 & 10.34 $\pm$  0.15 & 9.48 $\pm$  0.24\\
  G033.4163$-$00.0036 & 274.35 $\pm$  9.22 & 259.63 $\pm$  10.10 & 997.27 $\pm$  103.59 & 2321.88 $\pm$  261.59 & 10.30 $\pm$  0.04 & 10.36 $\pm$  0.04 & 8.90 $\pm$  0.11 & 7.99 $\pm$  0.12\\
  G033.8100$-$00.1864 & 318.18 $\pm$  4.74 & 394.98 $\pm$  7.29 & 3830.11 $\pm$  54.64 & 6988.93 $\pm$  76.97 & 10.14 $\pm$  0.02 & 9.91 $\pm$  0.02 & 7.44 $\pm$  0.02 & 6.79 $\pm$  0.01\\
  G033.9145+00.1105 & 711.40 $\pm$  20.66 & 925.40 $\pm$  18.30 & 5839.29 $\pm$  124.65 & 17553.89 $\pm$  276.96 & 9.27 $\pm$  0.03 & 8.98 $\pm$  0.02 & 6.98 $\pm$  0.02 & 5.79 $\pm$  0.02\\
  G034.0901+00.4365 & 37.11 $\pm$  1.92 & 40.69 $\pm$  2.60 & 354.66 $\pm$  21.97 & 1060.27 $\pm$  72.87 & 12.48 $\pm$  0.06 & 12.38 $\pm$  0.07 & 10.03 $\pm$  0.07 & 8.84 $\pm$  0.07\\
  G034.1978$-$00.5912 & 53.29 $\pm$  2.72 & 76.23 $\pm$  2.71 & 717.16 $\pm$  22.77 & 2058.83 $\pm$  69.59 & 12.08 $\pm$  0.06 & 11.69 $\pm$  0.04 & 9.26 $\pm$  0.03 & 8.12 $\pm$  0.04\\
  G034.4032+00.2277 & 49.67 $\pm$  0.79 & 130.38 $\pm$  1.44 & 412.32 $\pm$  7.94 & 931.48 $\pm$  19.27 & 12.16 $\pm$  0.02 & 11.11 $\pm$  0.01 & 9.86 $\pm$  0.02 & 8.98 $\pm$  0.02\\
  G034.5920+00.2434 & 14.42 $\pm$  1.54 & 23.93 $\pm$  1.52 & 182.79 $\pm$  8.15 & 482.14 $\pm$  25.29 & 13.50 $\pm$  0.12 & 12.95 $\pm$  0.07 & 10.75 $\pm$  0.05 & 9.69 $\pm$  0.06\\
  G035.0242+00.3502 & 17.56 $\pm$  1.21 & 116.41 $\pm$  1.77 & 171.48 $\pm$  10.37 &  & 13.29 $\pm$  0.07 & 11.24 $\pm$  0.02 & 10.81 $\pm$  0.07 & \\
  G035.0524$-$00.5177 & 90.38 $\pm$  6.22 & 127.87 $\pm$  7.94 & 785.46 $\pm$  60.15 & 2342.59 $\pm$  202.82 & 11.51 $\pm$  0.07 & 11.13 $\pm$  0.07 & 9.16 $\pm$  0.08 & 7.98 $\pm$  0.09\\
  G035.4570$-$00.1791 & 1.65 $\pm$  0.96 & 3.02 $\pm$  0.90 & 20.94 $\pm$  3.35 & 56.69 $\pm$  6.23 & 15.86 $\pm$  0.63 & 15.20 $\pm$  0.32 & 13.10 $\pm$  0.17 & 12.02 $\pm$  0.12\\
  G035.4669+00.1394 & 484.27 $\pm$  3.12 & 668.88 $\pm$  5.42 & 4448.55 $\pm$  41.55 & 13779.98 $\pm$  108.29 & 9.69 $\pm$  0.01 & 9.34 $\pm$  0.01 & 7.28 $\pm$  0.01 & 6.05 $\pm$  0.01\\
  G035.5781$-$00.0305 & 63.64 $\pm$  5.65 & 142.12 $\pm$  5.79 & 506.18 $\pm$  74.32 & 1380.06 $\pm$  238.34 & 11.89 $\pm$  0.10 & 11.02 $\pm$  0.04 & 9.64 $\pm$  0.16 & 8.55 $\pm$  0.19\\
  G036.4057+00.0226 & 75.91 $\pm$  1.86 & 124.39 $\pm$  1.75 & 561.88 $\pm$  12.78 & 1345.25 $\pm$  6.63 & 11.70 $\pm$  0.03 & 11.16 $\pm$  0.02 & 9.53 $\pm$  0.02 & 8.58 $\pm$  0.01\\
  G036.4062+00.0221 & 55.10 $\pm$  1.49 & 110.72 $\pm$  1.64 & 501.24 $\pm$  7.75 & 1244.41 $\pm$  5.90 & 12.05 $\pm$  0.03 & 11.29 $\pm$  0.02 & 9.65 $\pm$  0.02 & 8.66 $\pm$  0.01\\
  G037.5457$-$00.1120 & 355.43 $\pm$  28.74 & 517.81 $\pm$  25.57 & 2548.83 $\pm$  542.22 & 6332.31 $\pm$  1325.82 & 10.02 $\pm$  0.09 & 9.61 $\pm$  0.05 & 7.88 $\pm$  0.23 & 6.90 $\pm$  0.23\\
  G037.7347$-$00.1128 & 6.36 $\pm$  0.96 & 25.45 $\pm$  1.11 & 79.50 $\pm$  7.11 & 134.37 $\pm$  15.19 & 14.39 $\pm$  0.16 & 12.89 $\pm$  0.05 & 11.65 $\pm$  0.10 & 11.08 $\pm$  0.12\\
  G037.7562+00.5605 & 43.19 $\pm$  3.20 & 53.63 $\pm$  3.39 & 511.81 $\pm$  24.83 & 1453.70 $\pm$  74.01 & 12.31 $\pm$  0.08 & 12.08 $\pm$  0.07 & 9.63 $\pm$  0.05 & 8.49 $\pm$  0.05\\
  G037.8197+00.4140 & 10.55 $\pm$  1.60 & 18.52 $\pm$  2.14 & 148.25 $\pm$  7.57 & 470.25 $\pm$  17.94 & 13.84 $\pm$  0.16 & 13.23 $\pm$  0.12 & 10.97 $\pm$  0.06 & 9.72 $\pm$  0.04\\
  G037.8209+00.4125 & 8.08 $\pm$  1.26 & 15.24 $\pm$  1.56 & 116.91 $\pm$  5.58 & 346.93 $\pm$  17.94 & 14.13 $\pm$  0.17 & 13.44 $\pm$  0.11 & 11.23 $\pm$  0.05 & 10.05 $\pm$  0.06\\
  G037.8683$-$00.6008 & 141.33 $\pm$  2.80 & 212.42 $\pm$  2.49 & 1104.76 $\pm$  12.86 & 3111.53 $\pm$  20.62 & 11.02 $\pm$  0.02 & 10.58 $\pm$  0.01 & 8.79 $\pm$  0.01 & 7.67 $\pm$  0.01\\
  G037.9723$-$00.0965 & 8.41 $\pm$  0.96 & 16.18 $\pm$  0.97 & 117.41 $\pm$  4.89 & 329.87 $\pm$  12.67 & 14.09 $\pm$  0.12 & 13.38 $\pm$  0.06 & 11.23 $\pm$  0.04 & 10.10 $\pm$  0.04\\
  G038.5493+00.1646 & 95.57 $\pm$  5.16 & 104.48 $\pm$  4.53 & 677.19 $\pm$  27.61 & 2060.49 $\pm$  37.39 & 11.45 $\pm$  0.06 & 11.35 $\pm$  0.05 & 9.32 $\pm$  0.04 & 8.12 $\pm$  0.02\\
  G038.6465$-$00.2260 & 24.02 $\pm$  2.10 & 38.61 $\pm$  2.42 & 341.05 $\pm$  16.30 & 891.27 $\pm$  44.66 & 12.95 $\pm$  0.09 & 12.43 $\pm$  0.07 & 10.07 $\pm$  0.05 & 9.02 $\pm$  0.05\\
  G038.6529+00.0875 & 2.44 $\pm$  0.52 & 6.81 $\pm$  0.67 & 56.82 $\pm$  2.97 & 173.26 $\pm$  5.79 & 15.43 $\pm$  0.23 & 14.32 $\pm$  0.11 & 12.01 $\pm$  0.06 & 10.80 $\pm$  0.04\\
  G038.6934$-$00.4524 & 16.84 $\pm$  1.13 & 30.05 $\pm$  1.30 & 234.87 $\pm$  5.29 & 648.54 $\pm$  8.02 & 13.33 $\pm$  0.07 & 12.71 $\pm$  0.05 & 10.47 $\pm$  0.02 & 9.37 $\pm$  0.01\\
  G038.8756+00.3080 & 48.16 $\pm$  2.84 & 66.43 $\pm$  3.90 & 396.82 $\pm$  15.07 & 1100.65 $\pm$  30.97 & 12.19 $\pm$  0.06 & 11.84 $\pm$  0.06 & 9.90 $\pm$  0.04 & 8.80 $\pm$  0.03\\
  G039.1956+00.2255 & 27.49 $\pm$  0.96 & 48.95 $\pm$  1.14 & 220.85 $\pm$  4.14 & 630.23 $\pm$  9.07 & 12.80 $\pm$  0.04 & 12.18 $\pm$  0.03 & 10.54 $\pm$  0.02 & 9.40 $\pm$  0.02\\
  G039.8824$-$00.3460 & 56.13 $\pm$  2.88 & 115.25 $\pm$  2.77 & 700.94 $\pm$  21.96 & 1888.43 $\pm$  63.74 & 12.03 $\pm$  0.06 & 11.25 $\pm$  0.03 & 9.29 $\pm$  0.03 & 8.21 $\pm$  0.04\\
  G040.4251+00.7002 & 18.42 $\pm$  1.68 & 57.91 $\pm$  1.61 & 231.50 $\pm$  16.84 & 605.19 $\pm$  55.68 & 13.24 $\pm$  0.10 & 11.99 $\pm$  0.03 & 10.49 $\pm$  0.08 & 9.45 $\pm$  0.10\\
  G041.7419+00.0973 & 135.80 $\pm$  7.49 & 201.40 $\pm$  7.00 & 1125.66 $\pm$  61.24 & 3197.17 $\pm$  144.94 & 11.07 $\pm$  0.06 & 10.64 $\pm$  0.04 & 8.77 $\pm$  0.06 & 7.64 $\pm$  0.05\\
  G042.1090$-$00.4469 & 102.82 $\pm$  3.74 & 139.53 $\pm$  5.59 & 693.42 $\pm$  20.68 & 1759.70 $\pm$  64.85 & 11.37 $\pm$  0.04 & 11.04 $\pm$  0.04 & 9.30 $\pm$  0.03 & 8.29 $\pm$  0.04\\
  G042.4345$-$00.2605 & 673.00 $\pm$  3.59 & 884.65 $\pm$  5.20 & 1998.88 $\pm$  45.48 & 4439.75 $\pm$  147.80 & 9.33 $\pm$  0.01 & 9.03 $\pm$  0.01 & 8.15 $\pm$  0.02 & 7.28 $\pm$  0.04\\
  G043.1489+00.0130 & 340.70 $\pm$  10.94 & 925.01 $\pm$  16.48 & 4357.36 $\pm$  159.72 & 6808.83 $\pm$  475.75 & 10.07 $\pm$  0.03 & 8.98 $\pm$  0.02 & 7.30 $\pm$  0.04 & 6.82 $\pm$  0.08\\
  G043.1520+00.0115 & 198.77 $\pm$  10.16 & 406.81 $\pm$  17.23 & 1666.28 $\pm$  115.88 & 5187.89 $\pm$  425.47 & 10.65 $\pm$  0.06 & 9.88 $\pm$  0.05 & 8.35 $\pm$  0.08 & 7.11 $\pm$  0.09\\
  G043.1657+00.0116 &  & 140.18 $\pm$  9.94 & 1391.33 $\pm$  155.20 & 2510.54 $\pm$  642.52 &  & 11.03 $\pm$  0.08 & 8.54 $\pm$  0.12 & 7.90 $\pm$  0.28\\
  G043.1665+00.0106 &  & 182.69 $\pm$  30.73 & 1663.19 $\pm$  338.49 & 3472.96 $\pm$  1164.28 &  & 10.75 $\pm$  0.18 & 8.35 $\pm$  0.22 & 7.55 $\pm$  0.36\\
  G043.1674+00.0128 & 43.36 $\pm$  3.71 & 134.68 $\pm$  4.65 & 861.46 $\pm$  70.11 & 2752.10 $\pm$  326.89 & 12.31 $\pm$  0.09 & 11.08 $\pm$  0.04 & 9.06 $\pm$  0.09 & 7.80 $\pm$  0.13\\
  G043.1677+00.0196 & 62.04 $\pm$  7.91 & 141.54 $\pm$  7.32 & 751.87 $\pm$  126.99 & 2375.49 $\pm$  389.76 & 11.92 $\pm$  0.14 & 11.02 $\pm$  0.06 & 9.21 $\pm$  0.18 & 7.96 $\pm$  0.18\\
  G043.1684+00.0124 & 182.89 $\pm$  4.47 & 342.97 $\pm$  5.12 & 900.96 $\pm$  74.74 & 2483.86 $\pm$  305.79 & 10.74 $\pm$  0.03 & 10.06 $\pm$  0.02 & 9.01 $\pm$  0.09 & 7.91 $\pm$  0.13\\
  G043.1699+00.0115 & 40.44 $\pm$  8.92 & 105.66 $\pm$  9.37 & 647.46 $\pm$  102.37 & 1682.22 $\pm$  327.76 & 12.38 $\pm$  0.24 & 11.34 $\pm$  0.10 & 9.37 $\pm$  0.17 & 8.34 $\pm$  0.21\\
  G043.1701+00.0078 &  &  & 1189.51 $\pm$  770.12 &  &  &  & 8.71 $\pm$  0.70 & \\
  G043.1706$-$00.0003 & 23.93 $\pm$  12.87 & 47.47 $\pm$  24.79 & 447.07 $\pm$  165.84 &  & 12.95 $\pm$  0.58 & 12.21 $\pm$  0.57 & 9.77 $\pm$  0.40 & \\
  G043.1716+00.0001 & 55.98 $\pm$  18.44 & 103.09 $\pm$  34.48 & 790.68 $\pm$  219.15 & 2386.61 $\pm$  1215.33 & 12.03 $\pm$  0.36 & 11.37 $\pm$  0.36 & 9.15 $\pm$  0.30 & 7.96 $\pm$  0.55\\
  G043.1763+00.0248 & 133.77 $\pm$  11.47 & 263.68 $\pm$  21.63 & 935.86 $\pm$  219.71 & 3289.25 $\pm$  719.00 & 11.08 $\pm$  0.09 & 10.35 $\pm$  0.09 & 8.97 $\pm$  0.25 & 7.61 $\pm$  0.24\\
  G043.1778$-$00.5181 & 160.36 $\pm$  8.79 & 233.12 $\pm$  7.11 & 1549.17 $\pm$  91.66 & 4098.20 $\pm$  282.81 & 10.89 $\pm$  0.06 & 10.48 $\pm$  0.03 & 8.42 $\pm$  0.06 & 7.37 $\pm$  0.07\\
  G043.2371$-$00.0453 & 25.99 $\pm$  2.27 & 78.06 $\pm$  2.75 & 479.57 $\pm$  16.91 & 1437.11 $\pm$  68.83 & 12.86 $\pm$  0.09 & 11.67 $\pm$  0.04 & 9.70 $\pm$  0.04 & 8.51 $\pm$  0.05\\
  G043.3064$-$00.2114 & 29.58 $\pm$  0.51 & 68.73 $\pm$  0.67 & 322.74 $\pm$  2.92 & 807.95 $\pm$  5.25 & 12.72 $\pm$  0.02 & 11.81 $\pm$  0.01 & 10.13 $\pm$  0.01 & 9.13 $\pm$  0.01\\
  G043.7954$-$00.1274 & 55.90 $\pm$  1.00 & 293.62 $\pm$  1.81 & 939.12 $\pm$  14.85 & 1831.11 $\pm$  34.62 & 12.03 $\pm$  0.02 & 10.23 $\pm$  0.01 & 8.97 $\pm$  0.02 & 8.24 $\pm$  0.02\\
  G043.7960$-$00.1286 & 59.29 $\pm$  1.08 & 134.84 $\pm$  1.47 & 798.18 $\pm$  15.71 & 1934.54 $\pm$  41.03 & 11.97 $\pm$  0.02 & 11.08 $\pm$  0.01 & 9.14 $\pm$  0.02 & 8.18 $\pm$  0.02\\
  G043.8894$-$00.7840 & 235.66 $\pm$  6.39 & 375.67 $\pm$  7.02 & 1818.43 $\pm$  54.14 & 5420.25 $\pm$  168.60 & 10.47 $\pm$  0.03 & 9.96 $\pm$  0.02 & 8.25 $\pm$  0.03 & 7.06 $\pm$  0.03\\
  G043.9675+00.9939 & 32.88 $\pm$  0.84 & 46.75 $\pm$  0.78 & 202.65 $\pm$  4.89 & 613.68 $\pm$  8.63 & 12.61 $\pm$  0.03 & 12.23 $\pm$  0.02 & 10.63 $\pm$  0.03 & 9.43 $\pm$  0.02\\
  G044.3103+00.0410 & 31.50 $\pm$  0.58 & 41.65 $\pm$  0.63 & 265.33 $\pm$  3.55 & 653.53 $\pm$  12.17 & 12.65 $\pm$  0.02 & 12.35 $\pm$  0.02 & 10.34 $\pm$  0.01 & 9.36 $\pm$  0.02\\
  G044.4228+00.5377 & 4.97 $\pm$  1.25 & 6.76 $\pm$  1.27 & 77.43 $\pm$  9.20 & 272.30 $\pm$  23.22 & 14.66 $\pm$  0.27 & 14.32 $\pm$  0.20 & 11.68 $\pm$  0.13 & 10.31 $\pm$  0.09\\
  G045.1242+00.1356 & 166.07 $\pm$  32.99 & 260.89 $\pm$  35.53 & 4049.91 $\pm$  202.54 & 8943.36 $\pm$  752.21 & 10.85 $\pm$  0.21 & 10.36 $\pm$  0.15 & 7.38 $\pm$  0.05 & 6.52 $\pm$  0.09\\
  G045.4545+00.0591 & 704.08 $\pm$  70.16 & 1487.07 $\pm$  69.14 & 5402.69 $\pm$  541.82 & 16875.34 $\pm$  1621.34 & 9.28 $\pm$  0.11 & 8.47 $\pm$  0.05 & 7.07 $\pm$  0.11 & 5.83 $\pm$  0.10\\
  G045.4559+00.0613 & 187.57 $\pm$  32.14 & 393.95 $\pm$  36.92 & 2661.24 $\pm$  297.80 & 8733.53 $\pm$  942.49 & 10.72 $\pm$  0.18 & 9.91 $\pm$  0.10 & 7.84 $\pm$  0.12 & 6.55 $\pm$  0.12\\
  G045.4656+00.0452 & 32.56 $\pm$  1.46 & 103.05 $\pm$  3.25 & 98.79 $\pm$  29.93 &  & 12.62 $\pm$  0.05 & 11.37 $\pm$  0.03 & 11.41 $\pm$  0.33 & \\
  G045.5431$-$00.0073 & 52.16 $\pm$  5.67 & 74.41 $\pm$  6.75 & 726.58 $\pm$  44.00 & 2139.10 $\pm$  126.27 & 12.11 $\pm$  0.12 & 11.72 $\pm$  0.10 & 9.25 $\pm$  0.07 & 8.07 $\pm$  0.06\\
  G048.6099+00.0270 & 476.67 $\pm$  12.12 & 427.73 $\pm$  13.26 & 910.97 $\pm$  153.20 & 2074.39 $\pm$  506.61 & 9.70 $\pm$  0.03 & 9.82 $\pm$  0.03 & 9.00 $\pm$  0.18 & 8.11 $\pm$  0.26\\
  G048.9296$-$00.2793 & 72.36 $\pm$  37.48 & 120.43 $\pm$  28.84 &  &  & 11.75 $\pm$  0.56 & 11.20 $\pm$  0.26 &  & \\
  G048.9901$-$00.2988 & 40.73 $\pm$  2.64 & 98.80 $\pm$  3.89 & 181.77 $\pm$  18.48 & 667.17 $\pm$  82.06 & 12.38 $\pm$  0.07 & 11.41 $\pm$  0.04 & 10.75 $\pm$  0.11 & 9.34 $\pm$  0.13\\
  G049.3666$-$00.3010 & 44.28 $\pm$  27.27 & 116.96 $\pm$  58.43 &  &  & 12.28 $\pm$  0.67 & 11.23 $\pm$  0.54 &  & \\
  G049.4640$-$00.3511 & 46.41 $\pm$  13.98 & 115.48 $\pm$  19.44 & 734.54 $\pm$  177.15 & 3201.85 $\pm$  556.14 & 12.23 $\pm$  0.33 & 11.24 $\pm$  0.18 & 9.23 $\pm$  0.26 & 7.64 $\pm$  0.19\\
  G050.3152+00.6762 & 79.77 $\pm$  3.10 & 106.53 $\pm$  3.07 & 858.95 $\pm$  32.26 & 2480.15 $\pm$  122.16 & 11.65 $\pm$  0.04 & 11.33 $\pm$  0.03 & 9.07 $\pm$  0.04 & 7.91 $\pm$  0.05\\
  G050.3157+00.6747 & 191.53 $\pm$  8.60 & 178.21 $\pm$  8.04 & 1536.99 $\pm$  67.06 & 4672.83 $\pm$  195.93 & 10.69 $\pm$  0.05 & 10.77 $\pm$  0.05 & 8.43 $\pm$  0.05 & 7.23 $\pm$  0.05\\
  G052.7533+00.3340 & 246.92 $\pm$  9.27 & 275.77 $\pm$  10.00 & 1925.19 $\pm$  62.50 & 5219.79 $\pm$  141.53 & 10.42 $\pm$  0.04 & 10.30 $\pm$  0.04 & 8.19 $\pm$  0.04 & 7.11 $\pm$  0.03\\
  G053.9589+00.0320 & 72.29 $\pm$  2.08 & 97.01 $\pm$  1.67 & 674.40 $\pm$  28.03 & 1980.35 $\pm$  104.89 & 11.75 $\pm$  0.03 & 11.43 $\pm$  0.02 & 9.33 $\pm$  0.04 & 8.16 $\pm$  0.06\\
  G058.7739+00.6457 & 108.24 $\pm$  12.26 & 160.66 $\pm$  9.43 & 1232.48 $\pm$  101.73 & 3168.97 $\pm$  343.44 & 11.31 $\pm$  0.12 & 10.89 $\pm$  0.06 & 8.67 $\pm$  0.09 & 7.65 $\pm$  0.12\\
  G059.6027+00.9118 & 12.03 $\pm$  2.75 & 39.88 $\pm$  2.74 & 99.68 $\pm$  8.52 & 244.34 $\pm$  10.79 & 13.70 $\pm$  0.25 & 12.40 $\pm$  0.07 & 11.40 $\pm$  0.09 & 10.43 $\pm$  0.05\\
  G061.4763+00.0892 &  & 752.61 $\pm$  76.83 & 5192.64 $\pm$  1661.68 & 15695.08 $\pm$  3054.71 &  & 9.21 $\pm$  0.11 & 7.11 $\pm$  0.35 & 5.91 $\pm$  0.21\\
  G061.4770+00.0891 &  & 198.75 $\pm$  55.98 &  &  &  & 10.65 $\pm$  0.30 &  & \\
  G061.7207+00.8630 & 82.01 $\pm$  1.02 & 87.55 $\pm$  0.96 & 520.03 $\pm$  6.93 & 1465.15 $\pm$  16.38 & 11.62 $\pm$  0.01 & 11.54 $\pm$  0.01 & 9.61 $\pm$  0.01 & 8.49 $\pm$  0.01\\

\hline
\end{longtable}
\end{scriptsize}
%\end{center}

\begin{scriptsize}
\setlength\LTcapwidth{\linewidth}
\begin{longtable}{rrrrrrrrr}
\caption{UKIDSS fluxes, AB magnitudes, and colours of the CORNISH UCHII regions with a visible counterpart in at least the K band. All flux values and their associated errors are in mJy. Missing values are due to missing or unreliable data. All values without a quoted error are limits (upper flux limits and their corresponding lower magnitude limits).} 
 
\label{ukidss_long} \\
\toprule
\toprule
%\hline
%\hline
  \multicolumn{1}{c}{Name} &
  \multicolumn{1}{c}{$S_{\rm J}$ (mJy)} &
  \multicolumn{1}{c}{$S_{\rm H}$ (mJy)} &
 \multicolumn{1}{c}{$S_{\rm K}$ (mJy)} &
    \multicolumn{1}{c}{${J}$} &
  \multicolumn{1}{c}{${H}$} &
   \multicolumn{1}{c}{${K}$} &
  \multicolumn{1}{c}{$J-H$} &
  \multicolumn{1}{c}{$H-K$} \\
\hline
%\hline
\endfirsthead

\multicolumn{9}{c}%
{{\bfseries \tablename\ \thetable{} -- continued from previous page}} \\
\hline
\hline
 \multicolumn{1}{c}{Name} &
  \multicolumn{1}{c}{$S_{\rm J}$ (mJy)} &
  \multicolumn{1}{c}{$S_{\rm H}$ (mJy)} &
 \multicolumn{1}{c}{$S_{\rm K}$ (mJy)} &
    \multicolumn{1}{c}{${J}$} &
  \multicolumn{1}{c}{${H}$} &
   \multicolumn{1}{c}{${K}$} &
  \multicolumn{1}{c}{$J-H$} &
  \multicolumn{1}{c}{$H-K$} \\
\hline
%\hline
\endhead

\hline \multicolumn{9}{r}{{Continued on next page}} \\ \hline
\endfoot

\hline 
\endlastfoot

  G010.3009$-$00.1477 & 1.47 & 3.54 & 4.64 $\pm$ 1.81 & 15.05 & 13.65 & 12.83 $\pm$ 0.42 & 1.40 & 0.81\\
  G010.6297$-$00.3380 & 0.89 & 2.18 & 1.38 $\pm$ 0.58 & 15.59 & 14.17 & 14.15 $\pm$ 0.45 & 1.41 & 0.02\\
  G010.9584+00.0221 & 0.66 & 1.86 & 1.63 $\pm$ 0.77 & 15.92 & 14.35 & 13.97 $\pm$ 0.51 & 1.57 & 0.38\\
  G011.1104$-$00.3985 & 2.68 & 4.51 & 26.25 $\pm$ 1.53 & 14.39 & 13.39 & 10.95 $\pm$ 0.06 & 1.01 & 2.43\\
  G011.9368$-$00.6158 & 1.94 & 3.90 & 6.65 $\pm$ 1.79 & 14.74 & 13.54 & 12.44 $\pm$ 0.29 & 1.20 & 1.10\\
  G011.9446$-$00.0369 & 20.54 & 33.35 $\pm$ 18.56 & 43.24 $\pm$ 15.87 & 12.18 & 11.21 $\pm$ 0.60 & 10.41 $\pm$ 0.40 & 0.97 & 0.8 $\pm$ 0.72\\
  G012.4317$-$01.1112 &  & 4.48 & 5.24 $\pm$ 1.27 &  & 13.39 & 12.70 $\pm$ 0.26 &  & 0.69\\
  G012.8050$-$00.2007 & 5.61 & 7.15 $\pm$ 4.35 & 30.26 $\pm$ 5.86 & 13.59 & 12.88 $\pm$ 0.66 & 10.80 $\pm$ 0.21 & 0.70 & 2.09 $\pm$ 0.69\\
  G012.8131$-$00.1976 & 0.99 & 2.08 & 2.11 $\pm$ 0.86 & 15.47 & 14.22 & 13.69 $\pm$ 0.44 & 1.25 & 0.54\\
  G014.1046+00.0918 & 0.76 & 2.43 & 2.17 $\pm$ 0.96 & 15.77 & 14.06 & 13.66 $\pm$ 0.48 & 1.71 & 0.40\\
  G017.1141$-$00.1124 & 0.66 & 1.93 & 3.25 $\pm$ 0.85 & 15.91 & 14.31 & 13.22 $\pm$ 0.28 & 1.60 & 1.09\\
  G018.1460$-$00.2839 & 10.90 $\pm$ 0.31 & 69.19 $\pm$ 11.81 & 91.95 $\pm$ 12.47 & 12.87 $\pm$ 0.03 & 10.42 $\pm$ 0.18 & 9.59 $\pm$ 0.15 & 2.45 $\pm$ 0.19 & 0.83 $\pm$ 0.24\\
  G018.3024$-$00.3910 & 2.07 $\pm$ 0.10 & 17.23 $\pm$ 4.71 & 66.23 $\pm$ 4.80 & 14.67 $\pm$ 0.05 & 11.93 $\pm$ 0.29 & 9.95 $\pm$ 0.08 & 2.74 $\pm$ 0.30 & 1.98 $\pm$ 0.31\\
  G018.8250$-$00.4675 & 0.53 & 1.30 & 1.17 $\pm$ 0.60 & 16.16 & 14.74 & 14.33 $\pm$ 0.56 & 1.42 & 0.41\\
  G019.0754$-$00.2874 & 2.09 & 5.29 & 27.71 $\pm$ 2.33 & 14.66 & 13.21 & 10.89 $\pm$ 0.09 & 1.45 & 2.32\\
  G019.6087$-$00.2351 & 10.36 & 31.23 & 33.87 $\pm$ 8.43 & 12.92 & 11.28 & 10.68 $\pm$ 0.27 & 1.64 & 0.61\\
  G019.6090$-$00.2313 & 2.19 & 6.61 & 8.26 $\pm$ 2.05 & 14.61 & 12.97 & 12.21 $\pm$ 0.27 & 1.64 & 0.76\\
  G020.0720$-$00.1421 & 2.46 & 7.08 & 14.25 $\pm$ 2.46 & 14.49 & 12.90 & 11.62 $\pm$ 0.19 & 1.59 & 1.28\\
  G021.3571$-$00.1766 & 0.55 & 1.87 & 2.87 $\pm$ 0.70 & 16.12 & 14.34 & 13.35 $\pm$ 0.26 & 1.78 & 0.99\\
  G021.3855$-$00.2541 & 0.75 & 2.27 & 3.32 $\pm$ 0.81 & 15.78 & 14.13 & 13.20 $\pm$ 0.26 & 1.65 & 0.93\\
  G023.1974$-$00.0006 & 0.65 & 2.09 $\pm$ 0.51 & 3.95 $\pm$ 0.53 & 15.93 & 14.22 $\pm$ 0.26 & 13.01 $\pm$ 0.14 & 1.71 & 1.21 $\pm$ 0.30\\
  G023.2654+00.0765 & 1.13 & 2.45 & 2.66 $\pm$ 0.89 & 15.33 & 14.05 & 13.44 $\pm$ 0.36 & 1.29 & 0.61\\
  G023.7110+00.1705 & 0.87 & 6.19 $\pm$ 0.84 & 8.85 $\pm$ 0.92 & 15.62 & 13.04 $\pm$ 0.15 & 12.13 $\pm$ 0.11 & 2.57 & 0.91 $\pm$ 0.18\\
  G024.4698+00.4954 & 0.94 $\pm$ 0.22 & 2.41 $\pm$ 0.57 & 3.60 $\pm$ 0.77 & 15.53 $\pm$ 0.26 & 14.06 $\pm$ 0.25 & 13.11 $\pm$ 0.23 & 1.47 $\pm$ 0.36 & 0.95 $\pm$ 0.34\\
  G024.4721+00.4877 & 4.71 $\pm$ 0.31 & 12.92 $\pm$ 0.92 & 14.20 $\pm$ 1.34 & 13.78 $\pm$ 0.07 & 12.24 $\pm$ 0.08 & 11.62 $\pm$ 0.10 & 1.54 $\pm$ 0.11 & 0.62 $\pm$ 0.13\\
  G024.4736+00.4950 & 1.23 & 2.55 & 4.74 $\pm$ 1.12 & 15.24 & 14.00 & 12.81 $\pm$ 0.26 & 1.23 & 1.19\\
  G024.5065$-$00.2224 & 1.23 & 2.63 & 10.76 $\pm$ 1.36 & 15.23 & 13.97 & 11.92 $\pm$ 0.14 & 1.26 & 2.05\\
  G025.3809$-$00.1815 & 17.74 $\pm$ 1.51 & 76.01 $\pm$ 8.15 & 93.97 $\pm$ 5.22 & 12.34 $\pm$ 0.09 & 10.32 $\pm$ 0.12 & 9.57 $\pm$ 0.06 & 2.02 $\pm$ 0.15 & 0.75 $\pm$ 0.13\\
  G025.3824$-$00.1812 & 8.49 $\pm$ 0.41 & 51.78 $\pm$ 3.33 & 80.95 $\pm$ 2.67 & 13.14 $\pm$ 0.05 & 10.74 $\pm$ 0.07 & 9.73 $\pm$ 0.04 & 2.4 $\pm$ 0.09 & 1.01 $\pm$ 0.08\\
  G025.3981$-$00.1411 & 2.60 & 6.13 & 4.92 $\pm$ 2.38 & 14.43 & 13.05 & 12.77 $\pm$ 0.52 & 1.37 & 0.28\\
  G025.8011$-$00.1568 & 0.40 & 3.56 $\pm$ 0.31 & 8.45 $\pm$ 0.39 & 16.47 & 13.64 $\pm$ 0.09 & 12.18 $\pm$ 0.05 & 2.83 & 1.46 $\pm$ 0.11\\
  G027.2800+00.1447 & 3.45 & 9.12 & 8.15 $\pm$ 2.60 & 14.12 & 12.62 & 12.22 $\pm$ 0.34 & 1.50 & 0.40\\
  G028.2879$-$00.3641 & 9.16 $\pm$ 0.44 & 40.46 $\pm$ 1.35 & 57.53 $\pm$ 2.95 & 13.06 $\pm$ 0.05 & 11.00 $\pm$ 0.04 & 10.10 $\pm$ 0.06 & 2.05 $\pm$ 0.06 & 0.9 $\pm$ 0.07\\
  G028.6082+00.0185 & 0.34 & 0.79 $\pm$ 0.25 & 9.50 $\pm$ 0.66 & 16.63 & 15.28 $\pm$ 0.34 & 12.06 $\pm$ 0.07 & 1.35 & 3.22 $\pm$ 0.35\\
  G028.6869+00.1770 & 0.51 & 1.35 & 8.65 $\pm$ 0.99 & 16.19 & 14.70 & 12.16 $\pm$ 0.12 & 1.49 & 2.54\\
  G029.9559$-$00.0168 & 8.11 $\pm$ 1.34 & 50.68 $\pm$ 2.69 & 109.83 $\pm$ 3.11 & 13.19 $\pm$ 0.18 & 10.76 $\pm$ 0.06 & 9.40 $\pm$ 0.03 & 2.43 $\pm$ 0.19 & 1.36 $\pm$ 0.06\\
  G030.5353+00.0204 & 1.98 & 3.66 & 28.94 $\pm$ 1.32 & 14.72 & 13.61 & 10.85 $\pm$ 0.05 & 1.11 & 2.76\\
  G030.6881$-$00.0718 & 0.99 & 1.80 & 7.67 $\pm$ 1.25 & 15.48 & 14.39 & 12.29 $\pm$ 0.18 & 1.09 & 2.10\\
  G030.7532$-$00.0511 & 0.39 & 0.89 & 2.92 & 16.49 & 15.15 & 13.33 & 1.34 & 1.81\\
  G030.7661$-$00.0348 & 0.41 & 5.30 $\pm$ 0.46 & 36.20 $\pm$ 2.10 & 16.44 & 13.21 $\pm$ 0.09 & 10.60 $\pm$ 0.06 & 3.23 & 2.61 $\pm$ 0.11\\
  G030.8662+00.1143 & 0.48 & 0.88 & 1.95 & 16.26 & 15.16 & 13.77 & 1.10 & 1.39\\
  G031.0495+00.4697 & 0.17 & 0.32 & 0.97 & 17.37 & 16.25 & 14.53 & 1.12 & 1.72\\
  G031.2435$-$00.1103 & 0.59 $\pm$ 0.15 & 3.09 $\pm$ 0.46 & 6.20 $\pm$ 0.86 & 16.03 $\pm$ 0.28 & 13.80 $\pm$ 0.16 & 12.52 $\pm$ 0.15 & 2.23 $\pm$ 0.32 & 1.28 $\pm$ 0.22\\
  G031.3959$-$00.2570 &  &  & 12.52 $\pm$ 0.14 &  &  & 11.76 $\pm$ 0.01 &  & $-$11.76\\
  G032.0297+00.0491 & 0.77 & 1.00 $\pm$ 0.43 & 5.16 $\pm$ 1.00 & 15.74 & 15.02 $\pm$ 0.46 & 12.72 $\pm$ 0.21 & 0.72 & 2.31 $\pm$ 0.51\\
  G032.1502+00.1329 & 6.45 $\pm$ 1.07 & 21.64 $\pm$ 2.28 & 45.80 $\pm$ 4.71 & 13.44 $\pm$ 0.18 & 11.68 $\pm$ 0.11 & 10.35 $\pm$ 0.11 & 1.75 $\pm$ 0.21 & 1.34 $\pm$ 0.16\\
  G032.4727+00.2036 & 0.30 & 4.54 $\pm$ 0.25 & 17.25 $\pm$ 0.65 & 16.76 & 13.38 $\pm$ 0.06 & 11.41 $\pm$ 0.04 & 3.38 & 1.97 $\pm$ 0.07\\
  G032.7492$-$00.0643 & 0.76 & 2.06 & 8.73 $\pm$ 0.71 & 15.76 & 14.23 & 12.15 $\pm$ 0.09 & 1.52 & 2.09\\
  G032.7966+00.1909 & 4.94 & 10.02 & 33.71 $\pm$ 4.00 & 13.73 & 12.52 & 10.68 $\pm$ 0.13 & 1.21 & 1.84\\
  G034.2544+00.1460 & 1.06 & 2.22 & 9.73 $\pm$ 1.31 & 15.40 & 14.15 & 12.03 $\pm$ 0.15 & 1.24 & 2.13\\
  G034.2571+00.1466 & 0.55 & 1.17 & 6.18 $\pm$ 0.78 & 16.12 & 14.85 & 12.52 $\pm$ 0.14 & 1.26 & 2.33\\
  G034.4032+00.2277 & 0.40 & 0.75 & 3.00 $\pm$ 0.30 & 16.47 & 15.33 & 13.31 $\pm$ 0.11 & 1.14 & 2.02\\
  G035.0524$-$00.5177 & 0.77 & 1.56 $\pm$ 0.53 & 4.34 $\pm$ 0.68 & 15.74 & 14.54 $\pm$ 0.37 & 12.91 $\pm$ 0.17 & 1.20 & 1.63 $\pm$ 0.40\\
  G035.5781$-$00.0305 & 0.63 & 1.71 & 3.23 $\pm$ 0.66 & 15.96 & 14.44 & 13.23 $\pm$ 0.22 & 1.52 & 1.21\\
  G036.4057+00.0226 & 0.36 & 0.79 & 3.06 $\pm$ 0.35 & 16.58 & 15.27 & 13.29 $\pm$ 0.12 & 1.31 & 1.99\\
  G037.5457$-$00.1120 & 2.57 & 8.69 $\pm$ 1.71 & 11.62 $\pm$ 2.00 & 14.44 & 12.67 $\pm$ 0.21 & 11.84 $\pm$ 0.19 & 1.76 & 0.84 $\pm$ 0.28\\
  G037.8683$-$00.6008 & 1.26 & 1.68 $\pm$ 1.09 & 5.26 $\pm$ 1.13 & 15.21 & 14.46 $\pm$ 0.70 & 12.70 $\pm$ 0.23 & 0.76 & 1.76 $\pm$ 0.74\\
  G039.8824$-$00.3460 & 1.08 & 2.09 & 1.46 $\pm$ 0.81 & 15.38 & 14.22 & 14.09 $\pm$ 0.60 & 1.16 & 0.13\\
  G042.1090$-$00.4469 & 0.39 & 1.15 $\pm$ 0.31 & 4.35 $\pm$ 0.45 & 16.50 & 14.87 $\pm$ 0.29 & 12.90 $\pm$ 0.11 & 1.63 & 1.97 $\pm$ 0.31\\
  G042.4345$-$00.2605 & 0.57 & 1.76 & 10.87 $\pm$ 0.74 & 16.06 & 14.41 & 11.91 $\pm$ 0.07 & 1.66 & 2.50\\
  G043.1651$-$00.0283 &  & 2.62 $\pm$ 0.07 & 12.81 $\pm$ 0.25 &  & 13.98 $\pm$ 0.03 & 11.73 $\pm$ 0.02 &  & 2.25 $\pm$ 0.04\\
  G043.1677+00.0196 & 0.75 & 1.83 & 1.46 $\pm$ 0.72 & 15.78 & 14.37 & 14.09 $\pm$ 0.54 & 1.41 & 0.28\\
  G043.1763+00.0248 & 0.85 & 3.35 $\pm$ 0.67 & 7.96 $\pm$ 0.77 & 15.64 & 13.71 $\pm$ 0.22 & 12.25 $\pm$ 0.10 & 1.94 & 1.46 $\pm$ 0.24\\
  G043.7960$-$00.1286 &  & 0.92 & 2.02 $\pm$ 0.30 &  & 15.12 & 13.74 $\pm$ 0.16 &  & 1.38\\
  G043.8894$-$00.7840 & 1.58 & 3.74 $\pm$ 1.01 & 11.72 $\pm$ 0.93 & 14.97 & 13.59 $\pm$ 0.29 & 11.83 $\pm$ 0.09 & 1.38 & 1.76 $\pm$ 0.30\\
  G043.9675+00.9939 & 0.25 & 0.55 & 2.30 $\pm$ 0.40 & 16.96 & 15.67 & 13.60 $\pm$ 0.19 & 1.29 & 2.07\\
  G044.3103+00.0410 & 0.31 & 0.71 & 1.60 $\pm$ 0.27 & 16.74 & 15.40 & 13.99 $\pm$ 0.18 & 1.34 & 1.40\\
  G045.0694+00.1323 &  &  & 1.55 $\pm$ 0.05 &  &  & 14.02 $\pm$ 0.04 &  & $-$14.02\\
  G045.1223+00.1321 & 15.09 $\pm$ 1.19 & 32.43 $\pm$ 2.74 & 149.19 $\pm$ 2.81 & 12.52 $\pm$ 0.08 & 11.24 $\pm$ 0.09 & 9.07 $\pm$ 0.02 & 1.27 $\pm$ 0.12 & 2.18 $\pm$ 0.09\\
  G045.1242+00.1356 & 1.07 & 8.22 & 8.20 $\pm$ 1.06 & 15.39 & 12.73 & 12.22 $\pm$ 0.14 & 2.65 & 0.52\\
  G045.4545+00.0591 & 17.78 $\pm$ 0.94 & 32.43 $\pm$ 2.14 & 40.46 $\pm$ 3.23 & 12.34 $\pm$ 0.06 & 11.24 $\pm$ 0.07 & 10.48 $\pm$ 0.09 & 1.09 $\pm$ 0.09 & 0.76 $\pm$ 0.11\\
  G045.4559+00.0613 & 0.95 & 2.16 & 8.90 $\pm$ 1.20 & 15.52 & 14.18 & 12.13 $\pm$ 0.15 & 1.34 & 2.06\\
  G045.4656+00.0452 & 0.37 & 0.81 & 3.10 $\pm$ 0.39 & 16.53 & 15.24 & 13.27 $\pm$ 0.14 & 1.29 & 1.97\\
  G048.6099+00.0270 & 1.15 & 4.02 & 5.67 $\pm$ 3.93 & 15.31 & 13.51 & 12.62 $\pm$ 0.75 & 1.80 & 0.89\\
  G049.3666$-$00.3010 & 0.83 & 1.65 & 1.74 $\pm$ 0.66 & 15.67 & 14.48 & 13.90 $\pm$ 0.41 & 1.19 & 0.58\\
  G049.4905$-$00.3688 & 5.44 $\pm$ 0.41 & 47.46 $\pm$ 1.21 & 134.25 $\pm$ 1.77 & 13.62 $\pm$ 0.08 & 10.83 $\pm$ 0.03 & 9.18 $\pm$ 0.01 & 2.79 $\pm$ 0.09 & 1.65 $\pm$ 0.03\\
  G050.3152+00.6762 & 0.51 & 3.62 & 3.17 $\pm$ 0.56 & 16.18 & 13.63 & 13.25 $\pm$ 0.19 & 2.56 & 0.38\\
  G050.3157+00.6747 & 1.68 $\pm$ 0.68 & 7.27 $\pm$ 1.41 & 11.06 $\pm$ 1.47 & 14.90 $\pm$ 0.44 & 12.87 $\pm$ 0.21 & 11.89 $\pm$ 0.14 & 2.03 $\pm$ 0.49 & 0.98 $\pm$ 0.25\\
  G052.7533+00.3340 & 2.42 & 5.06 & 8.61 $\pm$ 1.77 & 14.50 & 13.26 & 12.16 $\pm$ 0.22 & 1.24 & 1.10\\
  G053.9589+00.0320 & 0.44 & 0.87 & 2.84 $\pm$ 0.42 & 16.35 & 15.17 & 13.37 $\pm$ 0.16 & 1.18 & 1.80\\
  G058.7739+00.6457 & 0.67 & 2.86 $\pm$ 0.62 & 5.15 $\pm$ 0.52 & 15.89 & 13.88 $\pm$ 0.23 & 12.72 $\pm$ 0.11 & 2.01 & 1.16 $\pm$ 0.26\\
  G060.8842$-$00.1286 &  & 0.95 & 4.89 $\pm$ 0.64 &  & 15.08 & 12.78 $\pm$ 0.14 &  & 2.30\\
  G061.7207+00.8630 & 0.47 & 0.93 & 8.55 $\pm$ 0.35 & 16.27 & 15.10 & 12.17 $\pm$ 0.04 & 1.17 & 2.93\\ 

\hline
\end{longtable}
\end{scriptsize}

\begin{scriptsize}
\setlength\LTcapwidth{\linewidth}
\begin{longtable}{rrrrrrr}
\caption{Extinctions towards the CORNISH UCHII with visible near-IR nebulae (at least in the K band), computed from the measured near-IR fluxes using four different methods. $A_{\lambda}/A_{V}$ ratios were computed following \protect \cite{cardelli:1989}: those are $\sim$ 0.28, 0.18, and 0.11, for UKIDSS $\lambda$ = $J$, $H$, $K$, respectively, assuming $R_{\rm V}$ = 3.1. Missing values in the table are due to missing or unreliable data. All values without a quoted error are lower limits.} 
 \label{ukidss_Av} \\
\toprule
\toprule

  \multicolumn{1}{c}{Name} &
  \multicolumn{1}{c}{$A_{\rm H}$} &
  \multicolumn{1}{c}{$A_{\rm K}$} &
 \multicolumn{1}{c}{$A_{\rm V} (H)$} &
    \multicolumn{1}{c}{$A_{\rm V} (K)$} &
  \multicolumn{1}{c}{$A_{\rm V} (J-H)$} &
   \multicolumn{1}{c}{$A_{\rm V} (H-K)$} \\
\hline
\endfirsthead

\multicolumn{7}{c}%
{{\bfseries \tablename\ \thetable{} -- continued from previous page}} \\
\hline
\hline
  \multicolumn{1}{c}{Name} &
  \multicolumn{1}{c}{$A_{\rm H}$} &
  \multicolumn{1}{c}{$A_{\rm K}$} &
 \multicolumn{1}{c}{$A_{\rm V} (H)$} &
    \multicolumn{1}{c}{$A_{\rm V} (K)$} &
  \multicolumn{1}{c}{$A_{\rm V} (J-H)$} &
   \multicolumn{1}{c}{$A_{\rm V} (H-K)$} \\
\hline
\endhead

\hline \multicolumn{7}{r}{{Continued on next page}} \\ \hline
\endfoot

\hline 
\endlastfoot

  G010.3009$-$00.1477 & 4.16 & 4.03 $\pm$ 0.44 & 36.71 & 35.49 $\pm$ 3.85 & 19.60 & 9.37\\
  G010.6297$-$00.3380 & 1.24 & 1.9 $\pm$ 0.46 & 10.97 & 16.74 $\pm$ 4.08 & 19.74 & $-$1.89\\
  G010.9584+00.0221 & 3.59 & 3.89 $\pm$ 0.52 & 31.69 & 34.31 $\pm$ 4.6 & 21.31 & 3.17\\
  G011.1104$-$00.3985 & 3.11 & 1.36 $\pm$ 0.07 & 27.45 & 11.96 $\pm$ 0.65 & 15.63 & 32.41\\
  G011.9368$-$00.6158 & 4.72 & 4.29 $\pm$ 0.31 & 41.57 & 37.84 $\pm$ 2.77 & 17.57 & 13.43\\
  G011.9446$-$00.0369 & 2.17 $\pm$ 0.60 & 2.04 $\pm$ 0.40 & 19.1 $\pm$ 5.33 & 17.98 $\pm$ 3.54 & 15.24 $\pm$ 6.07 & 9.21 $\pm$ 10.24\\
  G012.4317$-$01.1112 & 1.51 & 1.49 $\pm$ 0.27 & 13.29 & 13.15 $\pm$ 2.38 &  & 7.64\\
  G012.8050$-$00.2007 & 6.65 $\pm$ 0.68 & 5.24 $\pm$ 0.25 & 58.65 $\pm$ 6.00 & 46.22 $\pm$ 2.22 & 12.58 $\pm$ 6.65 & 27.48 $\pm$ 9.81\\
  G012.8131$-$00.1976 & 5.68 & 5.82 $\pm$ 0.47 & 50.08 & 51.32 $\pm$ 4.18 & 18.09 & 5.41\\
  G014.1046+00.0918 & 1.05 & 1.33 $\pm$ 0.48 & 9.27 & 11.72 $\pm$ 4.22 & 22.74 & 3.45\\
  G017.1141$-$00.1124 & 0.91 & 0.5 $\pm$ 0.28 & 8.06 & 4.44 $\pm$ 2.5 & 21.63 & 13.26\\
  G018.1460$-$00.2839 & 1.27 $\pm$ 0.19 & 1.12 $\pm$ 0.15 & 11.18 $\pm$ 1.66 & 9.83 $\pm$ 1.32 & 30.2 $\pm$ 1.89 & 9.59 $\pm$ 3.35\\
  G018.3024$-$00.3910 & 3.21 $\pm$ 0.31 & 1.91 $\pm$ 0.09 & 28.32 $\pm$ 2.71 & 16.81 $\pm$ 0.83 & 33.18 $\pm$ 3.03 & 26 $\pm$ 4.34\\
  G018.8250$-$00.4675 & 0.90 & 1.17 $\pm$ 0.56 & 7.90 & 10.28 $\pm$ 4.95 & 19.81 & 3.56\\
  G019.0754$-$00.2874 & 3.18 & 1.54 $\pm$ 0.10 & 28.03 & 13.55 $\pm$ 0.89 & 20.15 & 30.77\\
  G019.6087$-$00.2351 & 3.46 & 3.52 $\pm$ 0.29 & 30.48 & 31.07 $\pm$ 2.51 & 22.03 & 6.45\\
  G019.6090$-$00.2313 & 2.52 & 2.44 $\pm$ 0.28 & 22.26 & 21.48 $\pm$ 2.45 & 22.06 & 8.66\\
  G020.0720$-$00.1421 & 2.22 & 1.61 $\pm$ 0.19 & 19.56 & 14.23 $\pm$ 1.7 & 21.53 & 16.02\\
  G021.3571$-$00.1766 & 1.35 & 1.04 $\pm$ 0.26 & 11.91 & 9.16 $\pm$ 2.33 & 23.41 & 11.85\\
  G021.3855$-$00.2541 & 2.79 & 2.53 $\pm$ 0.28 & 24.57 & 22.32 $\pm$ 2.43 & 22.12 & 11.05\\
  G023.1974$-$00.0006 & 0.24 $\pm$ 0.26 & $-$0.3 $\pm$ 0.15 & 2.09 $\pm$ 2.30 & $-$2.63 $\pm$ 1.28 & 22.76 $\pm$ 2.64 & 15.03 $\pm$ 4.25\\
  G023.2654+00.0765 & 2.43 & 2.5 $\pm$ 0.37 & 21.43 & 22.02 $\pm$ 3.27 & 18.47 & 6.46\\
  G023.7110+00.1705 & 2.36 $\pm$ 0.16 & 2.12 $\pm$ 0.13 & 20.77 $\pm$ 1.43 & 18.72 $\pm$ 1.13 & 31.47 $\pm$ 1.49 & 10.72 $\pm$ 2.63\\
  G024.4698+00.4954 & 1.25 $\pm$ 0.26 & 0.98 $\pm$ 0.24 & 11.06 $\pm$ 2.29 & 8.62 $\pm$ 2.08 & 20.32 $\pm$ 3.64 & 11.35 $\pm$ 4.87\\
  G024.4721+00.4877 & 0.11 $\pm$ 0.08 & 0.17 $\pm$ 0.10 & 1.01 $\pm$ 0.68 & 1.47 $\pm$ 0.9 & 20.99 $\pm$ 1.06 & 6.66 $\pm$ 1.81\\
  G024.4736+00.4950 & 2.51 & 2 $\pm$ 0.27 & 22.16 & 17.6 $\pm$ 2.34 & 17.94 & 14.76\\
  G024.5065$-$00.2224 & 3.27 & 1.9 $\pm$ 0.15 & 28.82 & 16.71 $\pm$ 1.29 & 18.22 & 26.96\\
  G025.3809$-$00.1815 & 0.49 $\pm$ 0.12 & 0.42 $\pm$ 0.06 & 4.36 $\pm$ 1.03 & 3.69 $\pm$ 0.54 & 25.89 $\pm$ 1.49 & 8.48 $\pm$ 1.85\\
  G025.3824$-$00.1812 & 0.01 $\pm$ 0.07 & $-$0.32 $\pm$ 0.04 & 0.05 $\pm$ 0.61 & $-$2.86 $\pm$ 0.33 & 29.76 $\pm$ 0.88 & 12.1 $\pm$ 1.11\\
  G025.3981$-$00.1411 & 4.89 & 5.29 $\pm$ 0.54 & 43.12 & 46.6 $\pm$ 4.77 & 19.35 & 1.80\\
  G025.8011$-$00.1568 & 0.92 $\pm$ 0.10 & 0.14 $\pm$ 0.05 & 8.1 $\pm$ 0.85 & 1.21 $\pm$ 0.44 & 34.03 $\pm$ 0.94 & 18.54 $\pm$ 1.49\\
  G027.2800+00.1447 & 2.72 & 2.99 $\pm$ 0.36 & 23.95 & 26.39 $\pm$ 3.14 & 20.59 & 3.47\\
  G028.2879$-$00.3641 & 1.38 $\pm$ 0.05 & 1.15 $\pm$ 0.06 & 12.13 $\pm$ 0.47 & 10.13 $\pm$ 0.57 & 26.22 $\pm$ 0.64 & 10.64 $\pm$ 0.94\\
  G028.6082+00.0185 & 4.6 $\pm$ 0.36 & 2.05 $\pm$ 0.10 & 40.53 $\pm$ 3.21 & 18.11 $\pm$ 0.84 & 19.12 $\pm$ 3.42 & 43.6 $\pm$ 4.93\\
  G028.6869+00.1770 & 3.25 & 1.38 $\pm$ 0.13 & 28.62 & 12.18 $\pm$ 1.16 & 20.57 & 33.93\\
  G029.9559$-$00.0168 & 3.01 $\pm$ 0.10 & 2.33 $\pm$ 0.07 & 26.53 $\pm$ 0.91 & 20.5 $\pm$ 0.65 & 30.02 $\pm$ 1.90 & 17.15 $\pm$ 0.92\\
  G030.5353+00.0204 & 4.26 & 2.17 $\pm$ 0.08 & 37.52 & 19.11 $\pm$ 0.69 & 16.70 & 37.12\\
  G030.6881$-$00.0718 & 4.57 & 3.15 $\pm$ 0.20 & 40.33 & 27.81 $\pm$ 1.75 & 16.48 & 27.62\\
  G030.7532$-$00.0511 & 4.86 & 3.73 & 42.87 & 32.85 & 19.04 & 23.57\\
  G030.7661$-$00.0348 & 1.58 $\pm$ 0.12 & $-$0.35 $\pm$ 0.06 & 13.95 $\pm$ 1.09 & $-$3.07 $\pm$ 0.57 & 38.11 $\pm$ 0.96 & 34.88 $\pm$ 1.61\\
  G030.8662+00.1143 & 4.96 & 4.25 & 43.71 & 37.45 & 16.61 & 17.52\\
  G031.0495+00.4697 & 2.61 & 1.56 & 22.98 & 13.76 & 16.77 & 22.29\\
  G031.2435$-$00.1103 & 3.68 $\pm$ 0.19 & 3.08 $\pm$ 0.17 & 32.45 $\pm$ 1.68 & 27.17 $\pm$ 1.51 & 28.05 $\pm$ 3.27 & 15.94 $\pm$ 3.13\\
  G031.3959$-$00.2570 & $-$11.71 & 0.72 $\pm$ 0.03 &  & 6.34 $\pm$ 0.26 &  & \\
  G032.0297+00.0491 & 2.11 $\pm$ 0.47 & 0.48 $\pm$ 0.21 & 18.57 $\pm$ 4.14 & 4.21 $\pm$ 1.86 & 12.72 $\pm$ 4.66 & 30.58 $\pm$ 7.21\\
  G032.1502+00.1329 & 2.02 $\pm$ 0.13 & 1.36 $\pm$ 0.12 & 17.78 $\pm$ 1.17 & 11.98 $\pm$ 1.06 & 23.2 $\pm$ 2.15 & 16.78 $\pm$ 2.26\\
  G032.4727+00.2036 & 1.87 $\pm$ 0.08 & 0.57 $\pm$ 0.04 & 16.46 $\pm$ 0.72 & 5.04 $\pm$ 0.39 & 39.61 $\pm$ 0.61 & 25.83 $\pm$ 1.03\\
  G032.7492$-$00.0643 & 0.55 & $-$0.86 $\pm$ 0.09 & 4.81 & $-$7.62 $\pm$ 0.82 & 20.85 & 27.47\\
  G032.7966+00.1909 & 4.77 & 3.61 $\pm$ 0.16 & 42.07 & 31.82 $\pm$ 1.42 & 17.68 & 23.94\\
  G034.2544+00.1460 & 4.04 & 2.59 $\pm$ 0.17 & 35.60 & 22.83 $\pm$ 1.49 & 18.03 & 28.02\\
  G034.2571+00.1466 & 2.57 & 0.91 $\pm$ 0.15 & 22.65 & 8.06 $\pm$ 1.29 & 18.23 & 30.96\\
  G034.4032+00.2277 & 1.22 & $-$0.12 $\pm$ 0.11 & 10.76 & $-$1.08 $\pm$ 0.96 & 17.00 & 26.51\\
  G035.0524$-$00.5177 & 2.63 $\pm$ 0.38 & 1.68 $\pm$ 0.18 & 23.21 $\pm$ 3.33 & 14.77 $\pm$ 1.56 & 17.6 $\pm$ 3.71 & 21.03 $\pm$ 5.74\\
  G035.5781$-$00.0305 & 3.64 & 3.1 $\pm$ 0.24 & 32.09 & 27.36 $\pm$ 2.1 & 20.87 & 15.04\\
  G036.4057+00.0226 & 2.16 & 0.85 $\pm$ 0.13 & 19.05 & 7.5 $\pm$ 1.11 & 18.69 & 26.05\\
  G037.5457$-$00.1120 & 2.71 $\pm$ 0.23 & 2.55 $\pm$ 0.20 & 23.91 $\pm$ 2.02 & 22.5 $\pm$ 1.77 & 23.29 $\pm$ 2.15 & 9.69 $\pm$ 4.02\\
  G037.8683$-$00.6008 & 3.78 $\pm$ 0.71 & 2.7 $\pm$ 0.25 & 33.31 $\pm$ 6.25 & 23.78 $\pm$ 2.18 & 13.12 $\pm$ 7.07 & 22.8 $\pm$ 10.48\\
  G039.8824$-$00.3460 & 3.84 & 4.39 $\pm$ 0.61 & 33.87 & 38.69 $\pm$ 5.4 & 17.17 & $-$0.37\\
  G042.1090$-$00.4469 & 1.31 $\pm$ 0.29 & 0.02 $\pm$ 0.11 & 11.55 $\pm$ 2.59 & 0.19 $\pm$ 0.99 & 21.92 $\pm$ 2.94 & 25.75 $\pm$ 4.44\\
  G042.4345$-$00.2605 & 2.73 & 0.91 $\pm$ 0.08 & 24.07 & 8.01 $\pm$ 0.7 & 22.20 & 33.33\\
  G043.1651$-$00.0283 & 6.08 $\pm$ 0.18 & 4.51 $\pm$ 0.13 & 53.57 $\pm$ 1.58 & 39.74 $\pm$ 1.17 &  & 29.73 $\pm$ 0.5\\
  G043.1677+00.0196 & 3.04 & 3.44 $\pm$ 0.56 & 26.78 & 30.31 $\pm$ 4.92 & 19.75 & 1.72\\
  G043.1763+00.0248 & 2.73 $\pm$ 0.24 & 1.95 $\pm$ 0.13 & 24.07 $\pm$ 2.15 & 17.16 $\pm$ 1.16 & 25.03 $\pm$ 2.19 & 18.57 $\pm$ 3.42\\
  G043.7960$-$00.1286 & 1.11 & 0.4 $\pm$ 0.16 & 9.78 & 3.57 $\pm$ 1.43 &  & 17.43\\
  G043.8894$-$00.7840 & 3.91 $\pm$ 0.31 & 2.83 $\pm$ 0.12 & 34.49 $\pm$ 2.75 & 24.92 $\pm$ 1.02 & 19.41 $\pm$ 2.95 & 22.85 $\pm$ 4.33\\
  G043.9675+00.9939 & 3.23 & 1.83 $\pm$ 0.20 & 28.44 & 16.14 $\pm$ 1.73 & 18.49 & 27.25\\
  G044.3103+00.0410 & 0.76 & 0.03 $\pm$ 0.18 & 6.68 & 0.27 $\pm$ 1.59 & 19.04 & 17.76\\
  G045.0694+00.1323 & $-$12.32 & 2.38 $\pm$ 0.08 &  & 20.94 $\pm$ 0.68 &  & \\
  G045.1223+00.1321 & 3.45 $\pm$ 0.13 & 1.95 $\pm$ 0.06 & 30.39 $\pm$ 1.16 & 17.15 $\pm$ 0.51 & 18.32 $\pm$ 1.26 & 28.77 $\pm$ 1.33\\
  G045.1242+00.1356 & 0.74 & 0.9 $\pm$ 0.15 & 6.53 & 7.93 $\pm$ 1.31 & 32.30 & 5.15\\
  G045.4545+00.0591 & 2.29 $\pm$ 0.10 & 2.21 $\pm$ 0.11 & 20.2 $\pm$ 0.85 & 19.45 $\pm$ 0.94 & 16.52 $\pm$ 0.92 & 8.62 $\pm$ 1.59\\
  G045.4559+00.0613 & 1.98 & 0.6 $\pm$ 0.15 & 17.47 & 5.3 $\pm$ 1.3 & 18.99 & 27.05\\
  G045.4656+00.0452 & 3.25 & 1.95 $\pm$ 0.15 & 28.62 & 17.2 $\pm$ 1.31 & 18.49 & 25.83\\
  G048.6099+00.0270 & 2.32 & 2.1 $\pm$ 0.75 & 20.47 & 18.54 $\pm$ 6.64 & 23.69 & 10.51\\
  G049.3666$-$00.3010 & 3.64 & 3.73 $\pm$ 0.48 & 32.05 & 32.92 $\pm$ 4.21 & 17.54 & 6.01\\
  G049.4905$-$00.3688 & 3.3 $\pm$ 0.10 & 2.33 $\pm$ 0.07 & 29.11 $\pm$ 0.87 & 20.53 $\pm$ 0.6 & 33.7 $\pm$ 0.88 & 21.26  $\pm$ 0.44\\
  G050.3152+00.6762 & 1.92 & 2.22 $\pm$ 0.20 & 16.90 & 19.53 $\pm$ 1.78 & 31.33 & 3.17\\
  G050.3157+00.6747 & 1.05 $\pm$ 0.21 & 0.75 $\pm$ 0.15 & 9.22 $\pm$ 1.87 & 6.57 $\pm$ 1.29 & 25.98 $\pm$ 4.91 & 11.69 $\pm$ 3.62\\
  G052.7533+00.3340 & 3.24 & 2.82 $\pm$ 0.24 & 28.59 & 24.88 $\pm$ 2.08 & 18.04 & 13.40\\
  G053.9589+00.0320 & 2.84 & 1.72 $\pm$ 0.17 & 25.05 & 15.12 $\pm$ 1.48 & 17.40 & 23.43\\
  G058.7739+00.6457 & $-$0.91 $\pm$ 0.24 & $-$1.39 $\pm$ 0.15 & $-$8.03 $\pm$ 2.14 & $-$12.28 $\pm$ 1.33 & 25.82 $\pm$ 2.36 & 14.27 $\pm$ 3.67\\
  G060.8842$-$00.1286 & 1.77 & 0.15 $\pm$ 0.14 & 15.64 & 1.29 $\pm$ 1.24 &  & 30.56\\
  G061.7207+00.8630 & 3.64 & 1.38 $\pm$ 0.06 & 32.04 & 12.14 $\pm$ 0.53 & 17.26 & 39.48\\

\hline
\end{longtable}
\begin{longtable}{rrrrrrrrrr}
\caption{Heliocentric and galactocentric distances and physical properties of the 239 CORNISH UCHIIs. Heliocentric distances adopted from \protect \cite{cesaroni:2015} are marked with $\dagger$ (the KDA is not resolved and the far distance is quoted); those from the RMS database are denoted by $\ddagger$, and the ones computed in this work -- with $\star$. All remaining heliocentric distances (and the corresponding Lyman continuum flux values) were adopted from \protect \cite{urquhart:2013}. Upper limits on the physical sizes are given for unresolved sources of known distance.}
\label{phys_prop} \\
\toprule
\toprule
  \multicolumn{1}{c}{Name} &
  \multicolumn{1}{r}{$d_{h}$ (kpc)} &
  \multicolumn{1}{r}{$d_{G}$ (kpc)} &
  \multicolumn{1}{r}{$D$ (pc)} & 
  \multicolumn{1}{r}{log$N_{\rm i}$ $(\rm s^{-1})$} &
  \multicolumn{1}{r}{log$EM$ $(\rm cm^{-6}pc)$} &
  \multicolumn{1}{r}{log$n_{\rm e}$ $(\rm cm^{-3})$} &
  \multicolumn{1}{r}{log$T_{\rm b}$ (K)} &
  \multicolumn{1}{r}{$\tau_{\rm 5GHz, 10^{4} \rm K}$ } & 
   \multicolumn{1}{r}{log$L_{\rm bol}$ ($\rm L_{\odot}$)}\\
\hline
\endfirsthead

\multicolumn{10}{c}%
{{\bfseries \tablename\ \thetable{} -- continued from previous page}} \\
\hline
\hline
  \multicolumn{1}{c}{Name} &
  \multicolumn{1}{r}{$d_{h}$ (kpc)} &
  \multicolumn{1}{r}{$d_{G}$ (kpc)} &
  \multicolumn{1}{r}{$D$ (pc)} & 
  \multicolumn{1}{r}{log$N_{\rm i}$ $(\rm s^{-1})$} &
  \multicolumn{1}{r}{log$EM$ $(\rm cm^{-6}pc)$} &
  \multicolumn{1}{r}{log$n_{\rm e}$ $(\rm cm^{-3})$} &
  \multicolumn{1}{r}{log$T_{\rm b}$ (K)} &
  \multicolumn{1}{r}{$\tau_{\rm 5GHz, 10^{4} \rm K}$ } & 
   \multicolumn{1}{r}{log$L_{\rm bol}$ ($\rm L_{\odot}$)}\\
  
\hline
\endhead

\hline \multicolumn{10}{r}{{Continued on next page}} \\ \hline
\endfoot

\hline 
\endlastfoot

  G010.3009$-$00.1477 & 2.4 & 6.15 & 0.061 & 47.5 & 7.03 & 4.2 & 3.02 $\pm$ 0.04 & 0.11 & \\
  G010.3204$-$00.2328 & 12.6$^\dagger$ & 4.5 & 0.18 & 47.7 & 6.19 & 3.54 & 2.18 $\pm$ 0.07 & 0.015 & 4.51\\
  G010.3204$-$00.2586 & 3.5 & 5.1 & < 0.028 & 46.3 & 6.51 & 4.12 & 2.5 $\pm$ 0.06 & 0.032 & 4.18\\
  G010.4724+00.0275 & 11.0 & 3.06 & 0.091 & 47.6 & 6.58 & 3.84 & 2.57 $\pm$ 0.05 & 0.038 & 5.84\\
  G010.4736+00.0274 & 11.0 & 3.06 & 0.075 & 47.3 & 6.37 & 3.76 & 2.36 $\pm$ 0.05 & 0.023 & \\
  G010.6218$-$00.3848 & 2.4 & 6.16 & 0.02 & 46.3 & 6.55 & 4.15 & 2.54 $\pm$ 0.05 & 0.035 & \\
  G010.6223$-$00.3788 & 2.4 & 6.16 & 0.065 & 47.4 & 6.86 & 4.11 & 2.85 $\pm$ 0.04 & 0.074 & \\
  G010.6234$-$00.3837 & 2.4 & 6.16 & 0.051 & 48.0 & 7.66 & 4.55 & 3.65 $\pm$ 0.04 & 0.59 & 4.95\\
  G010.6240$-$00.3813 & 2.4 & 6.16 & 0.016 & 46.6 & 6.92 & 4.36 & 2.91 $\pm$ 0.04 & 0.084 & \\
  G010.6297$-$00.3380 & 4.95$^\ddagger$ & 3.75 & 0.074 & 46.8 & 6.05 & 3.65 & 2.03 $\pm$ 0.08 & 0.011 & \\
  G010.8519$-$00.4407 &  &  &  &  &  &  & 2.21 $\pm$ 0.061 & 0.016 & \\
  G010.9584+00.0221 & 13.7 & 5.59 & 0.11 & 48.5 & 7.31 & 4.16 & 3.3 $\pm$ 0.04 & 0.22 & 5.27\\
  G010.9656+00.0089 & 2.7 & 5.87 & 0.06 & 46.5 & 6.04 & 3.7 & 2.03 $\pm$ 0.05 & 0.011 & 3.39\\
  G011.0328+00.0274 & 2.6 & 5.97 & 0.015 & 45.5 & 5.9 & 3.85 & 1.89 $\pm$ 0.09 & 0.0078 & 2.87 \\
  G011.1104$-$00.3985 & 16.8 & 8.62 & 0.67 & 48.9 & 6.34 & 3.34 & 2.33 $\pm$ 0.04 & 0.022 & 5.65\\
  G011.1712$-$00.0662 & 12.8$^\dagger$ & 4.76 & 0.66 & 48.2 & 5.65 & 3.0 & 1.64 $\pm$ 0.05 & 0.0043 & 4.43\\
  G011.9032$-$00.1407 & 4.1 & 4.57 & 0.056 & 46.6 & 6.1 & 3.73 & 2.09 $\pm$ 0.06 & 0.012 & 4.11\\
  G011.9039$-$00.1411 & 4.1 & 4.57 & 0.022 & 46.4 & 6.39 & 4.0 & 2.38 $\pm$ 0.05 & 0.024 & \\
  G011.9368$-$00.6158 & 4.0 & 4.66 & 0.11 & 48.2 & 7.22 & 4.17 & 3.21 $\pm$ 0.04 & 0.18 & \\
  G011.9446$-$00.0369 & 12.6 & 4.63 & 0.89 & 49.1 & 6.34 & 3.29 & 2.33 $\pm$ 0.04 & 0.022 & 5.01\\
  G011.9786$-$00.0973 &  &  &  &  &  &  & 1.85 $\pm$ 0.12 & 0.0071 & \\
  G012.1988$-$00.0345 & 11.9 & 4.02 & 0.13 & 47.9 & 6.64 & 3.82 & 2.63 $\pm$ 0.04 & 0.044 & 5.3\\
  G012.2081$-$00.1019 & 13.6 & 5.59 & 0.16 & 48.5 & 7.11 & 4.01 & 3.1 $\pm$ 0.04 & 0.13 & 5.87\\
  G012.4294$-$00.0479 & 13.9 & 5.89 & 0.15 & 47.9 & 6.49 & 3.7 & 2.48 $\pm$ 0.04 & 0.03 & 4.83\\
  G012.4317$-$01.1112 & 4.1 & 4.58 & 0.081 & 47.0 & 6.25 & 3.74 & 2.24 $\pm$ 0.06 & 0.018 & \\
  G012.8050$-$00.2007 & 2.1 & 6.47 & 0.16 & 48.7 & 7.38 & 4.17 & 3.37 $\pm$ 0.04 & 0.27 & \\
  G012.8131$-$00.1976 & 2.1 & 6.47 & 0.053 & 47.8 & 7.41 & 4.42 & 3.4 $\pm$ 0.04 & 0.29 & \\
  G012.9995$-$00.3583 & 1.9 & 6.66 & 0.025 & 45.8 & 6.03 & 3.88 & 2.02 $\pm$ 0.09 & 0.01 & 3.39\\
  G013.2099$-$00.1428 & 4.6 & 4.16 & 0.18 & 48.3 & 6.83 & 3.87 & 2.82 $\pm$ 0.04 & 0.069 & 4.14\\
  G013.3850+00.0684 & 1.9 & 6.67 & 0.18 & 47.3 & 5.92 & 3.42 & 1.91 $\pm$ 0.04 & 0.0081 & 3.55\\
  G013.8726+00.2818 & 4.4 & 4.36 & 0.33 & 48.4 & 6.48 & 3.57 & 2.47 $\pm$ 0.04 & 0.03 & 4.84\\
  G014.1046+00.0918 &  &  &  &  &  &  & 2.17 $\pm$ 0.055 & 0.015 & \\
  G014.1741+00.0245 & 14.7$^\dagger$ & 6.79 & 0.48 & 48.0 & 5.7 & 3.09 & 1.69 $\pm$ 0.07 & 0.0049 & 5.05\\
  G014.2460$-$00.0728 & 11.6 & 3.96 & 0.2 & 47.8 & 6.22 & 3.53 & 2.21 $\pm$ 0.05 & 0.016 & \\
  G014.5988+00.0198 & 2.8 & 5.83 & 0.015 & 45.5 & 5.81 & 3.79 & 1.8 $\pm$ 0.12 & 0.0063 & \\
  G014.7785$-$00.3328 & 13.1 & 5.34 & 0.11 & 47.5 & 6.24 & 3.62 & 2.23 $\pm$ 0.06 & 0.017 & 5.09\\
  G016.1448+00.0088 & 12.4 & 4.85 & < 0.096 & 47.3 & 6.46 & 3.83 & 2.45 $\pm$ 0.05 & 0.029 & 4.52\\
  G016.3913$-$00.1383 & 12.2$^\dagger$ & 4.7 & 0.69 & 48.2 & 5.66 & 3.0 & 1.64 $\pm$ 0.05 & 0.0044 & 4.25\\
  G016.9445$-$00.0738 & 17.0 & 9.21 & 0.26 & 49.1 & 7.34 & 4.03 & 3.33 $\pm$ 0.04 & 0.24 & 5.71\\
  G017.0299$-$00.0696 & 10.4 & 3.37 & 0.096 & 46.7 & 5.68 & 3.39 & 1.66 $\pm$ 0.10 & 0.0046 & 4.74\\
  G017.1141$-$00.1124 & 10.4 & 3.38 & 0.12 & 47.2 & 6.03 & 3.53 & 2.02 $\pm$ 0.06 & 0.011 & 4.27\\
  G017.5549+00.1654 & 14.1 & 6.52 & 0.11 & 47.1 & 5.87 & 3.43 & 1.85 $\pm$ 0.08 & 0.0072 & 4.77\\
  G017.9850+00.1266 & 13.7 & 6.2 & 0.21 &  & 5.62 & 3.21 & 1.61 $\pm$ 0.1 & 0.01 & \\ 
  G018.1460$-$00.2839 & 4.3 & 4.61 & 0.49 & 48.2 & 5.89 & 3.19 & 1.88 $\pm$ 0.04 & 0.0077 & 4.1\\
  G018.3024$-$00.3910 & 3.0 & 5.73 & 0.21 & 48.0 & 6.48 & 3.66 & 2.47 $\pm$ 0.04 & 0.03 & 4.59\\
  G018.4433$-$00.0056 & 12.0 & 4.77 & 0.11 & 48.0 & 6.85 & 3.94 & 2.84 $\pm$ 0.04 & 0.071 & 4.89\\
  G018.4614$-$00.0038 & 12.1 & 4.85 & 0.13 & 48.7 & 7.35 & 4.16 & 3.34 $\pm$ 0.04 & 0.25 & 5.16\\
  G018.6654+00.0294 & 10.9 & 3.94 & < 0.092 & 46.8 & 5.97 & 3.59 & 1.96 $\pm$ 0.07 & 0.0092 & \\
  G018.7106+00.0002 & 2.6 & 6.09 & 0.018 & 46.8 & 7.11 & 4.44 & 3.1 $\pm$ 0.04 & 0.13 & 3.6\\
  G018.7612+00.2630 & 14.0 & 6.55 & < 0.12 & 48.0 & 6.91 & 4.0 & 2.89 $\pm$ 0.04 & 0.082 & 5.29\\
  G018.8250$-$00.4675 & 4.5 & 4.48 & 0.044 & 46.3 & 5.95 & 3.69 & 1.94 $\pm$ 0.09 & 0.0088 & 4.25\\
  G018.8338$-$00.3002 & 12.6 & 5.32 & 0.4 & 48.3 & 6.16 & 3.36 & 2.15 $\pm$ 0.04 & 0.014 & 5.42\\
  G019.0035+00.1280 & 11.3 & 4.28 & 0.13 & 46.9 & 5.63 & 3.31 & 1.62 $\pm$ 0.12 & 0.0042 & 4.72\\
  G019.0754$-$00.2874 & 4.6 & 4.42 & 0.19 & 47.9 & 6.42 & 3.66 & 2.41 $\pm$ 0.04 & 0.026 & 5.08\\
  G019.0767$-$00.2882 & 4.6 & 4.42 & 0.045 & 47.4 & 7.01 & 4.22 & 3 $\pm$ 0.04 & 0.1 & \\
  G019.4752+00.1728 & 14.1 & 6.71 & 0.23 & 47.8 & 6.12 & 3.45 & 2.11 $\pm$ 0.05 & 0.013 & \\
  G019.6087$-$00.2351 & 12.7 & 5.49 & 0.8 & 49.6 & 6.93 & 3.6 & 2.92 $\pm$ 0.04 & 0.086 & 5.01\\
  G019.6090$-$00.2313 & 12.7 & 5.49 & 0.22 & 48.6 & 6.95 & 3.88 & 2.94 $\pm$ 0.04 & 0.09 & \\
  G019.7281$-$00.1135 & 4.3 & 4.68 & 0.063 & 46.6 & 6.07 & 3.7 & 2.05 $\pm$ 0.05 & 0.011 & 3.84\\
  G019.7549$-$00.1282 & 9.3 & 3.15 & < 0.073 & 47.5 & 6.84 & 4.07 & 2.82 $\pm$ 0.04 & 0.069 & 5.47\\
  G020.0720$-$00.1421 & 12.6 & 5.46 & 0.32 & 48.5 & 6.56 & 3.61 & 2.55 $\pm$ 0.04 & 0.036 & \\
  G020.0797$-$00.1337 & 12.6 & 5.46 & 0.098 & 47.3 & 6.18 & 3.62 & 2.17 $\pm$ 0.06 & 0.015 & \\
  G020.0809$-$00.1362 & 12.6 & 5.46 & 0.16 & 48.9 & 7.45 & 4.18 & 3.44 $\pm$ 0.04 & 0.32 & 5.2\\
  G020.3633$-$00.0136 & 3.9 & 5.03 & 0.047 & 46.9 & 6.51 & 3.97 & 2.5 $\pm$ 0.05 & 0.032 & 3.47\\
  G020.7619$-$00.0646 & 11.8 & 4.89 & 0.11 & 47.1 & 5.92 & 3.47 & 1.91 $\pm$ 0.1 & 0.0081 & 4.65\\
  G020.9636$-$00.0744 & 13.2 & 6.08 & 0.13 & 47.2 & 5.96 & 3.47 & 1.95 $\pm$ 0.08 & 0.009 & 4.79\\
  G021.3571$-$00.1766 & 10.3 & 3.91 & 0.06 & 47.4 & 6.53 & 3.87 & 2.52 $\pm$ 0.04 & 0.034 & 5.45\\
  G021.3855$-$00.2541 & 10.3 & 3.91 & 0.08 & 48.0 & 7.06 & 4.1 & 3.05 $\pm$ 0.04 & 0.12 & 5.62\\
  G021.6034$-$00.1685 & 16.2 & 8.87 & 0.27 & 47.7 & 5.85 & 3.28 & 1.84 $\pm$ 0.07 & 0.007 & 4.41\\
  G021.8751+00.0075 & 13.8 & 6.71 & 0.76 & 49.0 & 6.33 & 3.31 & 2.32 $\pm$ 0.04 & 0.021 & 4.94\\
  G023.1974$-$00.0006 & 4.8 & 4.5 & 0.04 & 46.3 & 5.99 & 3.72 & 1.98 $\pm$ 0.07 & 0.0095 & 3.95\\
  G023.2654+00.0765 & 4.9 & 4.44 & 0.1 & 47.3 & 6.32 & 3.73 & 2.31 $\pm$ 0.05 & 0.021 & 3.99\\
  G023.4553$-$00.2010 & 5.8 & 3.93 & < 0.048 & 46.6 & 6.39 & 3.94 & 2.38 $\pm$ 0.05 & 0.024 & 4.24\\
  G023.4835+00.0964 & 5.2 & 4.27 & 0.038 & 46.3 & 5.95 & 3.7 & 1.94 $\pm$ 0.08 & 0.0088 & 4.04\\
  G023.7110+00.1705 & 6.5 & 3.65 & 0.14 & 47.9 & 6.68 & 3.84 & 2.67 $\pm$ 0.04 & 0.048 & 5.05\\
  G023.8618$-$00.1250 & 10.7 & 4.52 & 0.2 & 47.6 & 6.08 & 3.47 & 2.07 $\pm$ 0.07 & 0.012 & 4.81\\
  G023.8985+00.0647 & 12.6 & 5.93 & 0.23 & 47.8 & 6.11 & 3.45 & 2.1 $\pm$ 0.06 & 0.013 & 5.2\\
  G023.9564+00.1493 & 5.0 & 4.42 & 0.32 & 48.4 & 6.53 & 3.6 & 2.52 $\pm$ 0.04 & 0.033 & 5.28\\
  G024.1839+00.1199 & 7.8 & 3.48 & < 0.064 & 46.3 & 5.83 & 3.6 & 1.81 $\pm$ 0.10 & 0.0065 & 4.14\\
  G024.4698+00.4954 & 5.51$^\star$ & 4.17 & 0.064 & 46.9 & 6.26 & 3.78 & 2.25 $\pm$ 0.07 & 0.018 & \\
  G024.4721+00.4877 & 5.51$^\star$ & 4.17 & 0.096 & 47.2 & 6.27 & 3.72 & 2.26 $\pm$ 0.06 & 0.018 & 4.87\\
  G024.4736+00.4950 & 5.5$^\star$ & 4.17 & 0.14 & 47.4 & 6.2 & 3.6 & 2.19 $\pm$ 0.05 & 0.016 & 4.32\\
  G024.4921$-$00.0386 & 6.3 & 3.8 & 0.13 & 47.7 & 6.55 & 3.8 & 2.54 $\pm$ 0.04 & 0.035 & 4.44\\
  G024.5065$-$00.2224 & 5.8 & 4.02 & 0.17 & 47.8 & 6.43 & 3.68 & 2.42 $\pm$ 0.04 & 0.027 & 4.39\\
  G024.8497+00.0881 & 5.77$^\star$ & 4.07 & 0.092 & 46.8 & 5.87 & 3.52 & 1.86 $\pm$ 0.10 & 0.0073 & 5.14\\
  G025.3809$-$00.1815 & 2.7 & 6.17 & 0.11 & 47.5 & 6.51 & 3.82 & 2.5 $\pm$ 0.04 & 0.032 & \\
  G025.3824$-$00.1812 & 2.7 & 6.17 & 0.041 & 47.1 & 6.93 & 4.23 & 2.92 $\pm$ 0.04 & 0.087 & 4.82\\
  G025.3948+00.0332 & 17.1 & 10.1 & 0.36 & 48.9 & 6.84 & 3.72 & 2.83 $\pm$ 0.04 & 0.07 & 5.78\\
  G025.3970+00.5614 & 14.0 & 7.3 & 0.095 & 48.3 & 7.17 & 4.1 & 3.16 $\pm$ 0.04 & 0.15 & 5.29\\
  G025.3981$-$00.1411 & 5.6 & 4.2 & 0.23 & 48.8 & 7.16 & 3.99 & 3.15 $\pm$ 0.04 & 0.15 & 5.1\\
  G025.3983+00.5617 & 14.0 & 7.3 & 0.14 & 48.0 & 6.62 & 3.78 & 2.61 $\pm$ 0.04 & 0.041 & \\
  G025.3991$-$00.1366 & 5.6 & 4.2 & 0.081 & 46.9 & 6.12 & 3.67 & 2.11 $\pm$ 0.09 & 0.013 & \\
  G025.7157+00.0487 & 9.5 & 4.12 & 0.083 & 47.2 & 6.27 & 3.71 & 2.26 $\pm$ 0.06 & 0.018 & 5.41\\
  G025.8011$-$00.1568 & 5.6 & 4.23 & < 0.048 & 47.0 & 6.7 & 4.1 & 2.69 $\pm$ 0.04 & 0.05 & 4.13\\
  G026.0083+00.1369 & 13.8$^\star$ & 7.17 & 0.073 & 47.1 & 5.99 & 3.54 & 1.98 $\pm$ 0.07 & 0.0096 & 3.07\\
  G026.0916$-$00.0565 & 13.1 & 6.62 & 0.13 & 47.3 & 5.95 & 3.46 & 1.94 $\pm$ 0.09 & 0.0087 & 5.09\\
  G026.1094$-$00.0937 & 13.3 & 6.79 & < 0.1 & 46.9 & 5.98 & 3.57 & 1.97 $\pm$ 0.08 & 0.0093 & 4.93\\
  G026.5976$-$00.0236 & 13.4 & 6.94 & 0.14 & 48.1 & 6.7 & 3.82 & 2.69 $\pm$ 0.05 & 0.05 & 5.19\\
  G026.6089$-$00.2121 & 7.6 & 3.81 & 0.24 & 48.0 & 6.38 & 3.59 & 2.36 $\pm$ 0.05 & 0.023 & 4.02\\
  G026.8304$-$00.2067 & 11.9$^\star$ & 5.77 & 0.075 & 47.2 & 6.2 & 3.66 & 2.19 $\pm$ 0.06 & 0.015 & 4.19\\
  G027.1859$-$00.0816 & 13.2 & 6.85 & 0.09 & 47.5 & 6.38 & 3.72 & 2.37 $\pm$ 0.05 & 0.024 & 5.65\\
  G027.2800+00.1447 & 12.8 & 6.53 & 0.34 & 48.8 & 6.81 & 3.72 & 2.8 $\pm$ 0.04 & 0.066 & 5.1\\
  G027.3644$-$00.1657 & 8.0 & 3.93 & 0.066 & 47.5 & 6.77 & 4.0 & 2.76 $\pm$ 0.04 & 0.059 & 5.37\\
  G027.5637+00.0845 & 9.9 & 4.59 & 0.59 & 48.2 & 5.73 & 3.07 & 1.72 $\pm$ 0.05 & 0.0053 & 4.22\\
  G027.9352+00.2056 & 12.1 & 6.08 & < 0.094  & 46.8 & 5.94 & 3.57 & 1.93 $\pm$ 0.11 & 0.0085 & 5.16\\
  G028.1985$-$00.0503 & 5.8 & 4.36 & 0.076 & 47.6 & 6.87 & 4.06 & 2.86 $\pm$ 0.04 & 0.075 & \\
  G028.2003$-$00.0494 & 5.8 & 4.36 & 0.045 & 47.7 & 7.23 & 4.31 & 3.22 $\pm$ 0.04 & 0.18 & 5.73\\
  G028.2879$-$00.3641 & 11.6 & 5.76 & 0.25 & 48.8 & 7.12 & 3.94 & 3.11 $\pm$ 0.04 & 0.14 & 5.68\\
  G028.4518+00.0027 & 16.5 & 9.89 & 0.14 & 47.9 & 6.5 & 3.7 & 2.49 $\pm$ 0.04 & 0.031 & 5.03\\
  G028.5816+00.1447 & 16.5 & 9.91 & 0.41 & 48.0 & 5.85 & 3.2 & 1.84 $\pm$ 0.08 & 0.007 & 4.38\\
  G028.6082+00.0185 & 7.5 & 4.07 & 0.12 & 48.0 & 6.91 & 3.98 & 2.89 $\pm$ 0.04 & 0.082 & 5.06\\
  G028.6523+00.0273 & 7.5 & 4.08 & 0.2 & 48.1 & 6.55 & 3.71 & 2.54 $\pm$ 0.04 & 0.036 & 5.02\\
  G028.6869+00.1770 & 9.8 & 4.71 & 0.24 & 47.9 & 6.27 & 3.52 & 2.26 $\pm$ 0.05 & 0.018 & 4.45\\
  G029.7704+00.2189 & 9.84$^\star$ & 4.89 & 0.31 & 47.6 & 5.76 & 3.22 & 1.75 $\pm$ 0.08 & 0.0057 & \\
  G029.9559$-$00.0168 & 7.4 & 4.24 & 0.34 & 49.2 & 7.23 & 3.93 & 3.22 $\pm$ 0.04 & 0.18 & 5.54\\
  G030.0096$-$00.2734 & 7.4 & 4.25 & < 0.058 & 46.3 & 5.94 & 3.68 & 1.93 $\pm$ 0.10 & 0.0085 & 4.43\\
  G030.2527+00.0540 & 10.2 & 5.15 & 0.28 & 48.0 & 6.16 & 3.44 & 2.15 $\pm$ 0.05 & 0.014 & 4.39\\
  G030.5313+00.0205 & 11.4 & 5.94 & 0.29 & 48.0 & 6.15 & 3.42 & 2.13 $\pm$ 0.05 & 0.014 & 4.36\\
  G030.5353+00.0204 & 11.4 & 5.94 & 0.34 & 48.9 & 6.95 & 3.79 & 2.94 $\pm$ 0.04 & 0.092 & 5.58\\
  G030.5887$-$00.0428 & 11.8 & 6.23 & < 0.1 & 48.1 & 7.16 & 4.17 & 3.15 $\pm$ 0.04 & 0.15 & 5.4\\
  G030.6881$-$00.0718 & 4.9$^\ddagger$ & 4.96 & 0.25 & 48.0 & 6.3 & 3.54 & 2.29 $\pm$ 0.04 & 0.02 & \\
  G030.7197$-$00.0829 & 4.9 & 4.96 & 0.1 & 48.3 & 7.36 & 4.25 & 3.35 $\pm$ 0.04 & 0.25 & \\
  G030.7532$-$00.0511 & 4.9 & 4.97 & 0.069 & 47.8 & 7.15 & 4.22 & 3.13 $\pm$ 0.04 & 0.15 & 4.85\\
  G030.7579+00.2042 & 7.22$^\star$ & 4.35 & 0.14 & 47.1 & 5.88 & 3.45 & 1.87 $\pm$ 0.10 & 0.0075 & 4.28\\
  G030.7661$-$00.0348 & 7.22$^\star$ & 4.35 & 0.1 & 47.6 & 6.61 & 3.87 & 2.6 $\pm$ 0.08 & 0.041 & \\
  G030.8662+00.1143 & 11.9 & 6.34 & 0.16 & 48.6 & 7.23 & 4.08 & 3.22 $\pm$ 0.04 & 0.18 & 5.61\\
  G030.9581+00.0869 & 11.8 & 6.28 & 0.16 & 47.5 & 6.1 & 3.51 & 2.09 $\pm$ 0.08 & 0.012 & 4.78\\
  G031.0495+00.4697 & 12.2 & 6.59 & < 0.1 & 47.3 & 6.33 & 3.74 & 2.32 $\pm$ 0.05 & 0.021 & 4.23\\
  G031.0595+00.0922 & 13.4 & 7.53 & 0.084 & 47.3 & 6.16 & 3.61 & 2.15 $\pm$ 0.06 & 0.014 & 4.55\\
  G031.1590+00.0465 & 2.7 & 6.35 & 0.018 & 45.7 & 5.94 & 3.85 & 1.93 $\pm$ 0.08 & 0.0085 & \\
  G031.1596+00.0448 & 2.7 & 6.35 & < 0.022 & 46.2 & 6.62 & 4.23 & 2.61 $\pm$ 0.04 & 0.042 & 3.73\\
  G031.2420$-$00.1106 & 12.7$^\star$ & 7.03 & 0.48 & 48.6 & 6.39 & 3.44 & 2.38 $\pm$ 0.04 & 0.024 & \\
  G031.2435$-$00.1103 & 13.0 & 7.23 & 0.14 & 48.7 & 7.39 & 4.17 & 3.38 $\pm$ 0.04 & 0.27 & 5.59\\
  G031.2448$-$00.1132 & 13.0 & 7.23 & 0.18 & 47.8 & 6.28 & 3.58 & 2.27 $\pm$ 0.05 & 0.019 & \\
  G031.2801+00.0632 & 7.1 & 4.42 & 0.32 & 48.1 & 6.19 & 3.43 & 2.18 $\pm$ 0.04 & 0.015 & 4.75\\
  G031.3959$-$00.2570 & 9.1 & 4.8 & 0.44 & 47.8 & 5.61 & 3.07 & 1.6 $\pm$ 0.06 & 0.0039 & 5.67\\
  G031.4130+00.3065 & 5.6 & 4.73 & 0.25 & 48.4 & 6.74 & 3.75 & 2.73 $\pm$ 0.04 & 0.055 & 5.25\\
  G031.5815+00.0744 & 7.2 & 4.45 & 0.066 & 46.8 & 6.1 & 3.68 & 2.09 $\pm$ 0.06 & 0.012 & 5.22\\
  G032.0297+00.0491 & 4.9$^\ddagger$ & 5.06 & 0.095 & 46.8 & 5.87 & 3.52 & 1.86 $\pm$ 0.07 & 0.0072 & 4.03\\
  G032.1502+00.1329 & 7.2 & 4.52 & 0.43 & 48.4 & 6.24 & 3.39 & 2.23 $\pm$ 0.05 & 0.017 & 4.79\\
  G032.2730$-$00.2258 & 12.8 & 7.22 & 0.6 & 48.7 & 6.21 & 3.3 & 2.19 $\pm$ 0.05 & 0.016 & 4.59\\
  G032.4727+00.2036 & 11.1 & 6.02 & 0.091 & 48.0 & 6.98 & 4.04 & 2.97 $\pm$ 0.04 & 0.098 & 5.6\\
  G032.7398+00.1940 & 12.9 & 7.36 & < 0.099 & 46.7 & 5.83 & 3.51 & 1.82 $\pm$ 0.11 & 0.0066 & 4.08\\
  G032.7492$-$00.0643 & 11.7 & 6.47 & 0.085 & 47.2 & 6.16 & 3.63 & 2.15 $\pm$ 0.06 & 0.014 & 4.49\\
  G032.7966+00.1909 & 13.3 & 7.69 & 0.64 & 49.7 & 7.19 & 3.78 & 3.18 $\pm$ 0.04 & 0.17 & 5.05\\
  G032.7982+00.1937 & 13.3 & 7.69 & 0.084 & 47.4 & 6.34 & 3.71 & 2.33 $\pm$ 0.05 & 0.022 & \\
  G032.9273+00.6060 & 18.6 & 12.4 & 0.6 & 48.9 & 6.49 & 3.44 & 2.48 $\pm$ 0.05 & 0.031 & 5.54\\
  G033.1328$-$00.0923 & 9.4 & 5.18 & 0.17 & 48.5 & 7.07 & 3.99 & 3.06 $\pm$ 0.04 & 0.12 & 5.28\\
  G033.4163$-$00.0036 & 9.4 & 5.22 & 0.39 & 47.8 & 5.69 & 3.13 & 1.68 $\pm$ 0.05 & 0.0048 & 4.37\\
  G033.8100$-$00.1864 & 11.1 & 6.22 & 0.086 & 48.1 & 7.05 & 4.08 & 3.04 $\pm$ 0.04 & 0.12 & 5.71\\
  G033.9145+00.1105 & 6.7 & 4.76 & 0.32 & 48.5 & 6.61 & 3.64 & 2.6 $\pm$ 0.05 & 0.041 & 5.88\\
  G034.0901+00.4365 & 11.4 & 6.46 & 0.11 & 47.1 & 5.92 & 3.49 & 1.91 $\pm$ 0.09 & 0.0082 & 4.36\\
  G034.1978$-$00.5912 & 10.3 & 5.79 & 0.14 & 47.0 & 5.7 & 3.33 & 1.69 $\pm$ 0.12 & 0.0049 & 4.49\\
  G034.2544+00.1460 & 3.58$^\star$ & 5.9 & 0.099 & 47.6 & 6.71 & 3.94 & 2.7 $\pm$ 0.05 & 0.051 & \\
  G034.2571+00.1466 & 3.58$^\star$ & 5.9 & 0.033 & 46.7 & 6.61 & 4.08 & 2.6 $\pm$ 0.09 & 0.041 & \\
  G034.2572+00.1535 & 2.1 & 6.87 & 0.057 & 47.8 & 7.43 & 4.42 & 3.42 $\pm$ 0.04 & 0.3 & \\
  G034.2573+00.1523 & 2.1 & 6.87 & < 0.015 & 46.3 & 7.05 & 4.52 & 3.04 $\pm$ 0.05 & 0.12 & \\
  G034.2581+00.1533 & 2.1 & 6.87 & < 0.015 & 46.2 & 6.9 & 4.45 & 2.89 $\pm$ 0.05 & 0.081 & \\
  G034.4032+00.2277 & 2.1 & 6.87 & < 0.018 & 45.5 & 6.17 & 4.05 & 2.16 $\pm$ 0.06 & 0.014 & 3.82\\
  G034.5920+00.2434 & 16.4 & 10.6 & 0.18 & 47.7 & 6.14 & 3.49 & 2.13 $\pm$ 0.05 & 0.013 & 4.35\\
  G035.0242+00.3502 & 10.4 & 5.97 & < 0.078 & 47.0 & 6.38 & 3.83 & 2.37 $\pm$ 0.05 & 0.024 & 5.6\\
  G035.0524$-$00.5177 & 10.6$^\ddagger$ & 6.07 & 0.17 & 47.8 & 6.4 & 3.65 & 2.39 $\pm$ 0.05 & 0.025 & 4.97\\
  G035.4570$-$00.1791 & 9.72$^\star$ & 5.67 & < 0.079 & 46.8 & 6.13 & 3.7 & 2.12 $\pm$ 0.07 & 0.013 & 4.31\\
  G035.4669+00.1394 & 8.8 & 5.28 & 0.21 & 48.3 & 6.78 & 3.81 & 2.77 $\pm$ 0.04 & 0.061 & 5.7\\
  G035.5781$-$00.0305 & 10.4 & 6.05 & 0.1 & 48.3 & 7.17 & 4.12 & 3.16 $\pm$ 0.04 & 0.15 & 5.59\\
  G036.4057+00.0226 & 3.8 & 5.89 & 0.02 & 46.5 & 6.51 & 4.08 & 2.5 $\pm$ 0.04 & 0.032 & 4.28\\
  G036.4062+00.0221 & 3.8 & 5.89 & < 0.03 & 46.1 & 6.25 & 3.98 & 2.24 $\pm$ 0.06 & 0.017 & \\
  G037.5457$-$00.1120 & 10.0 & 6.12 & 0.39 & 48.6 & 6.48 & 3.53 & 2.47 $\pm$ 0.04 & 0.03 & 5.5\\
  G037.7347$-$00.1128 & 10.3 & 6.31 & < 0.088 & 47.2 & 6.42 & 3.83 & 2.41 $\pm$ 0.05 & 0.026 & 5.01\\
  G037.7562+00.5605 & 12.2$^\star$ & 7.55 & 0.41 & 47.7 & 5.56 & 3.06 & 1.55 $\pm$ 0.10 & 0.0036 & 4.5\\
  G037.8197+00.4140 & 12.2 & 7.57 & 0.24 & 47.5 & 5.86 & 3.32 & 1.85 $\pm$ 0.07 & 0.007 & \\
  G037.8209+00.4125 & 12.2 & 7.57 & 0.095 & 47.4 & 6.32 & 3.69 & 2.3 $\pm$ 0.06 & 0.02 & 5.17\\
  G037.8683$-$00.6008 & 10.0 & 6.17 & 0.24 & 48.3 & 6.59 & 3.69 & 2.58 $\pm$ 0.04 & 0.039 & 5.76\\
  G037.8731$-$00.3996 & 9.4 & 5.87 & 0.4 & 49.3 & 7.21 & 3.89 & 3.2 $\pm$ 0.04 & 0.17 & 5.73\\
  G037.9723$-$00.0965 & 9.74$^\star$ & 6.05 & 0.09 & 47.3 & 6.24 & 3.68 & 2.23 $\pm$ 0.06 & 0.017 & 3.84\\
  G038.5493+00.1646 & 2.07$^\ddagger$ & 7.0 & 0.081 & 46.5 & 5.81 & 3.53 & 1.8 $\pm$ 0.06 & 0.0063 & \\
  G038.6465$-$00.2260 & 4.7 & 5.65 & 0.046 & 46.4 & 5.96 & 3.69 & 1.95 $\pm$ 0.08 & 0.009 & 3.61\\
  G038.6529+00.0875 & 17.1 & 11.7 & < 0.13 & 47.3 & 6.19 & 3.62 & 2.18 $\pm$ 0.06 & 0.015 & 4.9\\
  G038.6934$-$00.4524 & 9.9 & 6.24 & 0.11 & 47.2 & 6.14 & 3.6 & 2.13 $\pm$ 0.06 & 0.014 & 4.22\\
  G038.8756+00.3080 & 15.9 & 10.7 & 0.25 & 48.9 & 7.09 & 3.91 & 3.08 $\pm$ 0.04 & 0.13 & 5.43\\
  G039.1956+00.2255 & 15.9 & 10.8 & 0.093 & 48.2 & 6.92 & 3.96 & 2.9 $\pm$ 0.04 & 0.084 & 5.49\\
  G039.8824$-$00.3460 & 9.1 & 6.03 & 0.15 & 48.3 & 6.98 & 3.97 & 2.97 $\pm$ 0.04 & 0.098 & 4.63\\
  G040.4251+00.7002 & 12.1 & 7.88 & 0.15 & 47.2 & 5.81 & 3.37 & 1.8 $\pm$ 0.09 & 0.0063 & 5.26\\
  G041.7419+00.0973 & 11.8 & 7.86 & 0.31 & 48.5 & 6.56 & 3.62 & 2.55 $\pm$ 0.05 & 0.036 & 4.79\\
  G042.1090$-$00.4469 & 8.8 & 6.22 & 0.047 & 47.0 & 6.34 & 3.81 & 2.33 $\pm$ 0.05 & 0.022 & 4.37\\
  G042.4345$-$00.2605 & 5.1 & 5.85 & 0.082 & 47.3 & 6.5 & 3.86 & 2.49 $\pm$ 0.05 & 0.032 & 5.21\\
  G043.1460+00.0139 & 11.1 & 7.6 & 0.32 & 48.9 & 6.95 & 3.8 & 2.94 $\pm$ 0.04 & 0.092 & \\
  G043.1489+00.0130 & 11.1 & 7.6 & < 0.089 & 47.7 & 6.91 & 4.07 & 2.9 $\pm$ 0.06 & 0.083 & 5.09\\
  G043.1520+00.0115 & 11.1 & 7.6 & 0.11 & 48.5 & 7.36 & 4.19 & 3.34 $\pm$ 0.05 & 0.25 & \\
  G043.1651$-$00.0283 & 11.1 & 7.6 & 0.51 & 49.5 & 7.17 & 3.82 & 3.16 $\pm$ 0.04 & 0.16 & 5.47\\
  G043.1652+00.0129 & 11.1 & 7.6 & 0.075 & 48.2 & 7.27 & 4.2 & 3.26 $\pm$ 0.05 & 0.2 & \\
  G043.1657+00.0116 & 11.1 & 7.6 & 0.059 & 48.0 & 7.16 & 4.17 & 3.15 $\pm$ 0.05 & 0.15 & \\
  G043.1665+00.0106 & 11.1 & 7.6 & 0.18 & 49.2 & 7.7 & 4.29 & 3.69 $\pm$ 0.04 & 0.68 & 5.68\\
  G043.1674+00.0128 & 11.1 & 7.6 & < 0.093 & 47.9 & 7.1 & 4.15 & 3.09 $\pm$ 0.05 & 0.13 & \\
  G043.1677+00.0196 & 11.1 & 7.6 & 0.21 & 48.1 & 6.53 & 3.68 & 2.51 $\pm$ 0.07 & 0.033 & \\
  G043.1684+00.0087 & 11.1 & 7.6 & 0.097 & 48.3 & 7.24 & 4.16 & 3.23 $\pm$ 0.05 & 0.19 & \\
  G043.1684+00.0124 & 11.1 & 7.6 & < 0.081 & 47.8 & 7.15 & 4.21 & 3.14 $\pm$ 0.05 & 0.15 & \\
  G043.1699+00.0115 & 11.1 & 7.6 & 0.081 & 47.7 & 6.68 & 3.9 & 2.67 $\pm$ 0.08 & 0.048 & \\
  G043.1701+00.0078 & 11.1 & 7.61 & 0.4 & 49.1 & 6.99 & 3.78 & 2.98 $\pm$ 0.04 & 0.1 & \\
  G043.1706$-$00.0003 & 11.1 & 7.61 & 0.054 & 48.3 & 7.41 & 4.3 & 3.4 $\pm$ 0.04 & 0.29 & 5.84\\
  G043.1716+00.0001 & 11.1 & 7.61 & 0.12 & 47.8 & 6.56 & 3.79 & 2.55 $\pm$ 0.11 & 0.036 & \\
  G043.1720+00.0080 & 11.1 & 7.61 & 0.11 & 48.0 & 6.86 & 3.94 & 2.85 $\pm$ 0.05 & 0.073 & \\
  G043.1763+00.0248 & 11.1 & 7.61 & 0.23 & 48.2 & 6.59 & 3.69 & 2.58 $\pm$ 0.06 & 0.039 & 5.24\\
  G043.1778$-$00.5181 & 8.2 & 6.15 & 0.28 & 48.0 & 6.25 & 3.49 & 2.24 $\pm$ 0.05 & 0.018 & 5.17\\
  G043.2371$-$00.0453 & 11.9 & 8.15 & 0.2 & 48.4 & 6.8 & 3.82 & 2.79 $\pm$ 0.05 & 0.063 & 5.49\\
  G043.3064$-$00.2114 & 4.4 & 6.1 & 0.043 & 46.5 & 6.2 & 3.82 & 2.19 $\pm$ 0.07 & 0.015 & 5.15\\
  G043.7954$-$00.1274 & 9.2 & 6.63 & 0.045 & 47.3 & 6.57 & 3.92 & 2.56 $\pm$ 0.05 & 0.037 & 5.51\\
  G043.7960$-$00.1286 & 9.2 & 6.63 & 0.08 & 46.9 & 5.94 & 3.54 & 1.93 $\pm$ 0.09 & 0.0085 & \\
  G043.8894$-$00.7840 & 4.4 & 6.14 & 0.11 & 48.0 & 6.96 & 4.04 & 2.95 $\pm$ 0.04 & 0.094 & 4.23\\
  G043.9675+00.9939 & 14.1 & 9.93 & < 0.12 & 47.9 & 6.85 & 3.98 & 2.84 $\pm$ 0.04 & 0.072 & 5.28\\
  G044.3103+00.0410 & 8.0 & 6.24 & < 0.065 & 46.5 & 5.99 & 3.68 & 1.98 $\pm$ 0.08 & 0.0096 & 5.42\\
  G044.4228+00.5377 & 17.9 & 13.2 & < 0.14 & 47.1 & 5.92 & 3.48 & 1.91 $\pm$ 0.09 & 0.0082 & 4.51\\
  G045.0694+00.1323 & 4.4 & 6.23 & 0.028 & 46.9 & 6.78 & 4.17 & 2.77 $\pm$ 0.04 & 0.061 & \\
  G045.0712+00.1321 & 4.4 & 6.23 & 0.026 & 47.4 & 7.31 & 4.44 & 3.3 $\pm$ 0.04 & 0.22 & 5.64\\
  G045.1223+00.1321 & 4.4 & 6.23 & 0.16 & 48.7 & 7.43 & 4.2 & 3.42 $\pm$ 0.04 & 0.3 & 5.31\\
  G045.1242+00.1356 & 4.4 & 6.23 & 0.098 & 47.0 & 6.13 & 3.65 & 2.12 $\pm$ 0.08 & 0.013 & \\
  G045.4545+00.0591 & 7.2 & 6.18 & 0.26 & 48.7 & 6.95 & 3.85 & 2.94 $\pm$ 0.04 & 0.091 & 5.63\\
  G045.4559+00.0613 & 7.2 & 6.18 & 0.1 & 47.4 & 6.36 & 3.73 & 2.35 $\pm$ 0.07 & 0.022 & \\
  G045.4656+00.0452 & 6.0 & 6.06 & < 0.049 & 47.3 & 7.03 & 4.26 & 3.02 $\pm$ 0.04 & 0.11 & 5.12\\
  G045.5431$-$00.0073 & 5.89$^\star$ & 6.07 & 0.17 & 47.2 & 5.84 & 3.39 & 1.83 $\pm$ 0.07 & 0.0068 & 3.96\\
  G048.6099+00.0270 & 10.8$^\ddagger$ & 8.18 & 0.36 & 48.1 & 6.12 & 3.37 & 2.11 $\pm$ 0.05 & 0.013 & 5.09\\
  G048.9296$-$00.2793 & 5.4 & 6.41 & 0.16 & 47.7 & 6.39 & 3.68 & 2.38 $\pm$ 0.04 & 0.024 & 4.36\\
  G048.9901$-$00.2988 & 5.4 & 6.42 & < 0.046 & 46.3 & 6.08 & 3.8 & 2.07 $\pm$ 0.10 & 0.012 & 4.93\\
  G049.2679$-$00.3374 & 5.4 & 6.44 & 0.16 & 47.4 & 6.12 & 3.55 & 2.11 $\pm$ 0.07 & 0.013 & 4.18\\
  G049.3666$-$00.3010 & 5.4 & 6.45 & 0.089 & 47.7 & 6.82 & 4.01 & 2.81 $\pm$ 0.11 & 0.067 & \\
  G049.4640$-$00.3511 & 5.46$^\star$ & 6.46 & 0.15 & 48.3 & 7.02 & 4.01 & 3.01 $\pm$ 0.06 & 0.11 & \\
  G049.4891$-$00.3763 & 5.46$^\star$ & 6.46 & 0.071 & 47.8 & 7.06 & 4.17 & 3.05 $\pm$ 0.07 & 0.12 & 5.67\\
  G049.4905$-$00.3688 & 5.4 & 6.46 & 0.15 & 49.0 & 7.76 & 4.38 & 3.75 $\pm$ 0.04 & 0.83 & 5.36\\
  G050.3152+00.6762 & 1.9 & 7.43 & 0.014 & 46.4 & 6.96 & 4.43 & 2.95 $\pm$ 0.04 & 0.094 & 3.93\\
  G050.3157+00.6747 & 8.58$^\star$ & 7.26 & 0.4 & 47.7 & 5.58 & 3.07 & 1.57 $\pm$ 0.05 & 0.0037 & \\
  G051.6785+00.7193 & 10.5 & 8.48 & < 0.091 & 47.3 & 6.55 & 3.88 & 2.54 $\pm$ 0.04 & 0.035 & 5.28\\
  G052.7533+00.3340 & 9.3 & 7.94 & 0.38 & 48.5 & 6.41 & 3.5 & 2.4 $\pm$ 0.04 & 0.026 & 4.54\\
  G053.9589+00.0320 & 5.0 & 6.87 & 0.044 & 47.0 & 6.63 & 4.03 & 2.62 $\pm$ 0.04 & 0.043 & 4.7\\
  G058.7739+00.6457 & 4.4 & 7.27 & 0.049 & 45.9 & 5.51 & 3.46 & 1.50 $\pm$ 0.12 & 0.0031 & 4.42\\
  G059.6027+00.9118 & 4.2 & 7.33 & < 0.034 & 47.0 & 7.08 & 4.36 & 3.07 $\pm$ 0.04 & 0.12 & 4.21\\
  G060.8842$-$00.1286 & 2.16$^\ddagger$ & 7.68 & < 0.016 & 45.9 & 6.62 & 4.3 & 2.61 $\pm$ 0.05 & 0.041 & 4.23\\
  G061.4763+00.0892 & 4.01$^\star$ & 7.47 & 0.12 & 48.0 & 6.93 & 4.0 & 2.92 $\pm$ 0.04 & 0.086 & 5.49\\
  G061.4770+00.0891 & 4.01$^\star$ & 7.47 & < 0.03 & 47.0 & 7.16 & 4.43 & 3.15 $\pm$ 0.04 & 0.15 & \\
  G061.7207+00.8630 & 14.0$^\ddagger$ & 12.5 & 0.13 & 48.3 & 6.94 & 3.95 & 2.92 $\pm$ 0.04 & 0.088 & 5.59\\

\bottomrule
\end{longtable}
